Split Covariance Intersection with Correlated Components for Distributed Estimation

This paper introduces a new conservative fusion method to exploit the correlated components within the estimation errors. Fusion is the process of combining multiple estimates of a given state to produce a new estimate with a smaller MSE. To perform the optimal linear fusion, the (centralized) covariance associated with the errors of all estimates is required. If it is partially unknown, the optimal fusion cannot be computed. Instead, a solution is to perform a conservative fusion. A conservative fusion provides a gain and a bound on the resulting MSE matrix which guarantees that the error is not underestimated. A well-known conservative fusion is the Covariance Intersection fusion. It has been modified to exploit the uncorrelated components within the errors. In this paper, it is further extended to exploit the correlated components as well. The resulting fusion is integrated into standard distributed algorithms where it allows exploiting the process noise observed by all agents. The improvement is confirmed by simulations.

==> fig/estimation_curve_1.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.146468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464663in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986123in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568955in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673247in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777539in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881831in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090415in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194708in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299000in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403292in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960050in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position East}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.098243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{1.495342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.447116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.481483in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Satellite 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632838in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.735301in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.726113in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.711742in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.708207in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.706427in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.705894in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.705063in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.704929in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.704826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554339in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.452671in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.444120in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.441856in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.443777in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.446687in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.444481in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.440854in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.440459in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.440532in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.447715in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.442107in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.445783in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.440341in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.438644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555223in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{1.512744in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.495204in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.474109in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.457964in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.452778in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.451561in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.450333in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.449852in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.449573in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.449563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551842in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{1.400925in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.403805in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.387097in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.380976in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.385480in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.384661in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.390634in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.381125in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.382520in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.388149in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.381087in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.379492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552776in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.410540in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.399389in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.394228in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.391649in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.390322in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.389069in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.388912in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.388883in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.388868in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.388856in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.388854in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.388852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551506in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{1.388332in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.380257in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.373253in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.365506in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.368572in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.372775in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.365634in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.368366in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.372960in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.365630in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.364793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516638in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.516809in}{1.255390in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{1.236763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.146468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{1.146468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860072in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381533in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964364in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068656in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172948in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277241in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485825in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590117in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694409in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798701in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355460in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position North}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810533in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643866in, y=1.098243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810533in}{1.535077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574422in, y=1.486852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.014945in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.731794in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.717196in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.713635in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.711107in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.709274in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.707954in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.706314in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.705823in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.705463in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.705225in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.705039in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.704914in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.704826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912145in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.435389in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.441104in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.471456in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.457953in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.462221in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.460121in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.448546in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.458275in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.456871in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.462946in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.462689in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.453594in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.455785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912138in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.589345in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.499498in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.473178in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.464774in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.462904in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.460970in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.460208in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.459910in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.459845in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.459761in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.459725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912135in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.585969in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.396538in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.403176in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.389206in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.386004in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.395268in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.391763in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.392952in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.391145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912138in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.589298in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.405468in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.404812in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.404460in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.404272in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.404175in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.404064in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.404060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912135in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.585990in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.390962in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.378040in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.387060in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.383619in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.382283in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.373715in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.382463in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.377957in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.385480in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.379482in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.382254in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.377344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912022in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.243531in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.227406in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{1.226932in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{1.226931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{1.146468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205942in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{4.295796in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{4.295796in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.146468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255481in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776942in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359773in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464066in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568358in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672650in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881234in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985526in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089818in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194111in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750869in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position Up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205942in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039275in, y=1.098243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205942in}{1.771073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900386in, y=1.722848in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.553992in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.802785in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.745816in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.708552in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.683435in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.654179in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.645793in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.639891in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.630673in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.629184in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.628126in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.627369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356480in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.490093in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.435088in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.394354in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.402559in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.424117in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.435899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.389846in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.737934in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{1.563527in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.530131in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.491592in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.487148in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.484388in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.481591in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.479899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.355649in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.433575in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.394976in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{1.381422in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.373625in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.375231in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.377057in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.381448in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.380813in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.379241in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.387620in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.383916in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.388081in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.392722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357240in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{1.670008in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.520496in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.458741in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.416586in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.409544in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.402991in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.402463in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.402185in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.402038in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.401919in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.401897in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.401886in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.401880in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.401877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355486in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.419178in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{1.369034in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.362530in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.359885in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.360119in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.356677in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.361921in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.368797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.307443in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.307627in}{1.607092in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.328158in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{1.316866in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.316393in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.316201in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{1.316123in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{1.316091in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{1.316078in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{1.316070in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{1.316069in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{1.316069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205942in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205942in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{4.295796in}{1.146468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{4.601352in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{4.601352in}{1.146468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650891in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172351in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755183in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859475in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963767in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068059in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276643in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380936in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485228in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589520in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146278in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bias}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601352in}{1.146468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434685in, y=1.098243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601352in}{1.552751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365240in, y=1.504526in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.036642in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.800127in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.770669in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.750392in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.736319in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.726470in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.719538in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.714636in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.706958in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.705715in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.704826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.752890in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{1.647472in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.512974in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.459919in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.416817in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.418455in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.425890in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.442690in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.441675in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.454158in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.456214in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.461524in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.465683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.804878in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.815656in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{1.578606in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.556521in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.530095in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.526982in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.525040in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.523826in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.523066in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.522295in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.522108in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.521991in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.521918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.752216in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.464273in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.428006in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{1.407879in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{1.400908in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.405945in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.401845in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.406317in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.406592in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.404780in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.415717in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.415616in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.412679in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.418841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753750in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{1.721695in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.561116in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.492718in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.438453in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.432339in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.430347in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.430030in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.430011in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.430008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751982in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.443510in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.405922in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{1.382191in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.381527in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.378197in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.383042in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.375793in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.381283in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.375117in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.384849in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.381700in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.381701in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.387571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{1.146468in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.702847in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.703037in}{1.532603in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.315634in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{1.299926in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{1.291480in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.290508in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{1.289954in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{1.289888in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{1.289862in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{1.289846in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{1.289843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{4.601352in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{1.146468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464663in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464663in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986123in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986123in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568955in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673247in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777539in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881831in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090415in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194708in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299000in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403292in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960050in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{0.748565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.700339in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.734706in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Satellite 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620148in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{1.074512in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{1.010017in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.981662in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.968393in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.954800in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.951133in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.948542in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.942764in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.942593in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.942471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.558083in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.750456in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{0.770736in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.771983in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.771613in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.773254in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.771288in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.779669in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.770095in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.773209in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.766278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560600in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.830258in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.798143in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.797808in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.797727in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.797676in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.797644in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.797612in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.797604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555685in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.770254in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.737764in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{0.752169in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.736715in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.744339in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.739633in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.742632in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.740820in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.746509in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.738234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557338in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{0.766373in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.761825in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.759750in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.758130in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.757840in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.757688in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.757607in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.757565in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.757530in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.757524in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.757521in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.757519in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.757518in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.757518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555476in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.729243in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{0.738063in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.724536in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.729231in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.721131in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.727590in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.726091in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.734819in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.732694in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.725905in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.728106in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.725639in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.723200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.516638in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{0.516809in}{0.508613in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.490518in}}%
\pgfpathlineto{\pgfqpoint{0.621101in}{0.490001in}}%
\pgfpathlineto{\pgfqpoint{0.673247in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.725393in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.829685in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.881831in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.090415in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.142562in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.194708in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.246854in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{0.489986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.069721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860072in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860072in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381533in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381533in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964364in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068656in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172948in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277241in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485825in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590117in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694409in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798701in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355460in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810533in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643866in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810533in}{0.788300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574422in, y=0.740075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953338in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.795685in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.791208in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.788585in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.786625in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.783434in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.782902in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.782520in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.782248in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.782051in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.781912in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.781812in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.781740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912201in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.602010in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.610899in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.622573in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.618468in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.613084in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.624220in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.615635in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.613072in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.616405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912192in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.002604in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.641679in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.632950in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.628985in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.628268in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.628093in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.627982in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.627912in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.627870in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.627828in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.627817in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.627810in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.627806in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.627804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912193in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.603641in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.594371in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.596253in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.595733in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.592197in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.590911in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.595978in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.595173in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.592380in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.595082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912192in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.608730in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.600361in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.599911in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.599553in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.599426in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.599421in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.599418in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.599416in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.599416in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.599416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912193in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{1.007403in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.600283in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.589111in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.589752in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.588411in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.588763in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.588324in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.594741in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.590442in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.588140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.810533in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912022in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{1.912218in}{0.496754in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.480629in}}%
\pgfpathlineto{\pgfqpoint{2.016510in}{0.480168in}}%
\pgfpathlineto{\pgfqpoint{2.068656in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.172948in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.225094in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.277241in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.433679in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.642263in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.694409in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.746555in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.798701in}{0.480154in}}%
\pgfpathlineto{\pgfqpoint{2.850847in}{0.480154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.810533in}{1.069721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.900386in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205942in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.295796in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.295796in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255481in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255481in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776942in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776942in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359773in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464066in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568358in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672650in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881234in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985526in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089818in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194111in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750869in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205942in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039275in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205942in}{1.024296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900386in, y=0.976071in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.623753in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.998804in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.977419in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.961525in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.959957in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.958049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357735in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{0.770534in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{0.699964in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{0.669122in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{0.663827in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{0.669770in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.677962in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.691940in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.693904in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.704505in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.709703in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.720388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.400130in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{0.905744in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{0.812833in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.773149in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.762780in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.761368in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.761196in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.761088in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.761020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.354420in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{0.745713in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{0.662550in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{0.656577in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.657237in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.662087in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.667018in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.668555in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.670283in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.673557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362894in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{0.732491in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.698123in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.696829in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.695497in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.695401in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.695389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354087in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{0.655832in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{0.653240in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{0.648961in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.648277in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.647932in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.645412in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.648471in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.646251in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.647862in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.647817in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.656775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.205942in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.307443in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.307627in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{3.359773in}{0.654005in}}%
\pgfpathlineto{\pgfqpoint{3.411919in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{3.516212in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{3.568358in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{0.569616in}}%
\pgfpathlineto{\pgfqpoint{3.724796in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{3.776942in}{0.569345in}}%
\pgfpathlineto{\pgfqpoint{3.829088in}{0.569314in}}%
\pgfpathlineto{\pgfqpoint{3.881234in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{0.569295in}}%
\pgfpathlineto{\pgfqpoint{3.985526in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{4.037672in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{4.089818in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{4.194111in}{0.569292in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{0.569292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205942in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.205942in}{1.069721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205942in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.295796in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{4.601352in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{4.601352in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650891in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650891in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172351in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172351in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755183in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859475in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963767in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068059in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276643in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380936in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485228in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589520in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.146278in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601352in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434685in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601352in}{0.805974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365240in, y=0.757749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.985665in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.006586in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.961631in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.948848in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.939880in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.933558in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.929087in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.925914in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.920922in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.920111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.752871in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{0.756021in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{0.671004in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{0.658606in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.695706in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.703248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.792808in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{0.891447in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{0.801272in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.762699in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.755405in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.753660in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.751458in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.751190in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.750917in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.750850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.749942in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{0.673194in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{0.651322in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.650773in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.649150in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.656344in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.655225in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.653089in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.658236in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.658173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754458in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{0.839268in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{0.719683in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{0.701961in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.684619in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.683403in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.683202in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.683198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749522in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{0.902908in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{0.714863in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{0.659330in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{0.638908in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{0.636904in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{0.625919in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.636666in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.636927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.601352in}{0.399691in}}{\pgfqpoint{1.089853in}{0.670030in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.702847in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{4.703037in}{0.785826in}}%
\pgfpathlineto{\pgfqpoint{4.755183in}{0.613716in}}%
\pgfpathlineto{\pgfqpoint{4.807329in}{0.568857in}}%
\pgfpathlineto{\pgfqpoint{4.859475in}{0.553149in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{0.547108in}}%
\pgfpathlineto{\pgfqpoint{4.963767in}{0.544703in}}%
\pgfpathlineto{\pgfqpoint{5.015913in}{0.543731in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{0.543337in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{0.543176in}}%
\pgfpathlineto{\pgfqpoint{5.172351in}{0.543111in}}%
\pgfpathlineto{\pgfqpoint{5.224497in}{0.543085in}}%
\pgfpathlineto{\pgfqpoint{5.276643in}{0.543074in}}%
\pgfpathlineto{\pgfqpoint{5.328790in}{0.543069in}}%
\pgfpathlineto{\pgfqpoint{5.380936in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{5.433082in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{5.485228in}{0.543066in}}%
\pgfpathlineto{\pgfqpoint{5.537374in}{0.543066in}}%
\pgfpathlineto{\pgfqpoint{5.589520in}{0.543066in}}%
\pgfpathlineto{\pgfqpoint{5.641666in}{0.543066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.601352in}{1.069721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601352in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224537in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{6.858839in}{1.065434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.881061in}{1.065434in}}{\pgfqpoint{6.881061in}{1.087656in}}%
\pgfpathlineto{\pgfqpoint{6.881061in}{1.875310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.881061in}{1.897532in}}{\pgfqpoint{6.858839in}{1.897532in}}%
\pgfpathlineto{\pgfqpoint{6.224537in}{1.897532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.202315in}{1.897532in}}{\pgfqpoint{6.202315in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{6.202315in}{1.087656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.202315in}{1.065434in}}{\pgfqpoint{6.224537in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{6.224537in}{1.065434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342034in,y=1.756637in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.246759in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{6.357870in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{6.468981in}{1.635187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557870in,y=1.596298in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.246759in}{1.480249in}}%
\pgfpathlineto{\pgfqpoint{6.357870in}{1.480249in}}%
\pgfpathlineto{\pgfqpoint{6.468981in}{1.480249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557870in,y=1.441360in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246759in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{6.357870in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{6.468981in}{1.325310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557870in,y=1.286421in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ESCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.246759in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{6.357870in}{1.170372in}}%
\pgfpathlineto{\pgfqpoint{6.468981in}{1.170372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.557870in,y=1.131483in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cent.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227083in}{0.337005in}}%
\pgfpathlineto{\pgfqpoint{6.856292in}{0.337005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.878514in}{0.337005in}}{\pgfqpoint{6.878514in}{0.359227in}}%
\pgfpathlineto{\pgfqpoint{6.878514in}{0.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.878514in}{1.014165in}}{\pgfqpoint{6.856292in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{6.227083in}{1.014165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.204861in}{1.014165in}}{\pgfqpoint{6.204861in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{6.204861in}{0.359227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.204861in}{0.337005in}}{\pgfqpoint{6.227083in}{0.337005in}}%
\pgfpathlineto{\pgfqpoint{6.227083in}{0.337005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.392189in,y=0.873270in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.249305in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{6.360416in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{6.471527in}{0.751820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560416in,y=0.712931in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.249305in}{0.596881in}}%
\pgfpathlineto{\pgfqpoint{6.360416in}{0.596881in}}%
\pgfpathlineto{\pgfqpoint{6.471527in}{0.596881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560416in,y=0.557992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249305in}{0.441943in}}%
\pgfpathlineto{\pgfqpoint{6.360416in}{0.441943in}}%
\pgfpathlineto{\pgfqpoint{6.471527in}{0.441943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560416in,y=0.403054in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ESCI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/estimation_curve_2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.086614in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.086614in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.166565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467188in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015230in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576796in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686405in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796013in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905622in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124839in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234447in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344056in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453664in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987828in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position East}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.118340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{1.671355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.623130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.491532in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Satellite 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521883in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.521992in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{1.297214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574171in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{1.746369in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{1.600524in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{1.534307in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{1.531136in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{1.530454in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{1.529821in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{1.529679in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.529594in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.529551in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.529493in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{1.529487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568632in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{1.496142in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{1.487817in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{1.491757in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{1.484096in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.498779in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{1.487614in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.487792in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.497900in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{1.492915in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{1.492640in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.489305in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{1.486855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569831in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{1.594596in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{1.534642in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{1.513794in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{1.511005in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{1.509633in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{1.508947in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{1.508603in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.508341in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{1.508275in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.508257in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{1.508254in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.508253in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{1.508252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567798in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{1.488382in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{1.479972in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{1.476578in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{1.484454in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.488633in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{1.481729in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.477713in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{1.482428in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{1.483343in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{1.476039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{1.166565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796644in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{1.796644in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{1.796644in}{1.166565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848708in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396751in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958317in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067925in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177534in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287142in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506359in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615968in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725576in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835185in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369349in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position North}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796644in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629977in, y=1.118340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796644in}{1.494716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560533in, y=1.446491in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.903436in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.903512in}{1.371470in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.336457in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{1.336427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944456in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{1.733847in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.706084in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.709714in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{1.708503in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{1.708294in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{1.708212in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.708198in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{1.708189in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{1.708183in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{1.708181in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.708178in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{1.708177in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.708176in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{1.708176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939595in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{1.687493in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.675011in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{1.687160in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{1.657496in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{1.680502in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{1.659727in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{1.678519in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{1.667027in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{1.685740in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{1.673426in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{1.671643in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{1.667139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942138in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{1.711858in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.689187in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{1.687073in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{1.685192in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{1.684856in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{1.684600in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{1.684535in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{1.684518in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{1.684518in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{1.684517in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.684513in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{1.684513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938671in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{1.676810in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{1.651785in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{1.650885in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{1.669468in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{1.639541in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{1.659345in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.656822in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{1.651405in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{1.656962in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{1.653133in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{1.659940in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{1.649933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796644in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.796644in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796644in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{1.166565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178165in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{4.323573in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{4.323573in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{1.166565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230229in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778271in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339837in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449446in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559054in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668663in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887880in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997488in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107097in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216705in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750869in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position Up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178165in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011498in, y=1.118340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178165in}{1.682735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942053in, y=1.634510in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.301327in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.339837in}{1.586893in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.466860in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.454889in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{1.447416in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{1.446968in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{1.446894in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{1.446885in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{1.446879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.470887in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.775405in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{1.730932in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{1.692094in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{1.683919in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{1.679135in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{1.676325in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{1.674674in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{1.673693in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{1.672778in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{1.672454in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{1.672341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.369091in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.570529in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{1.534331in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{1.536947in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{1.536553in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{1.549936in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{1.551000in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{1.544847in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{1.548921in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{1.556766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386013in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{1.778942in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.676203in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.632181in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{1.611573in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{1.601526in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{1.594028in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{1.591804in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{1.591642in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{1.591559in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{1.591496in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{1.591486in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{1.591481in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{1.591477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339833in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{3.339837in}{1.826142in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{1.606682in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.541391in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{1.519283in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{1.516127in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{1.515207in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{1.517137in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{1.516496in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{1.511720in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{1.525483in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{1.524699in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{1.517108in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{1.520664in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{1.530144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178165in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178165in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{4.323573in}{1.166565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559685in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{5.705094in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{5.705094in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{4.559685in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{4.559685in}{1.166565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611749in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159791in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721357in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830966in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940574in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050183in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269400in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379008in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488617in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598225in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132389in,y=1.872053in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bias}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559685in}{1.166565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.393018in, y=1.118340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559685in}{1.810352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323573in, y=1.762127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.666533in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.666553in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{4.721357in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{1.434622in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{1.409731in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{1.394183in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{1.393826in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{1.393783in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{1.393766in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{1.393759in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{1.393756in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{1.393754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.880552in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{1.817976in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{1.770587in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.744258in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{1.720510in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{1.710662in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{1.708996in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{1.708642in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{1.708424in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{1.708296in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{1.708220in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{1.708176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.756041in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{1.699586in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{1.600586in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{1.574635in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.557992in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{1.562984in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{1.557321in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{1.562384in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{1.561529in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{1.562967in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{1.557081in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{1.575475in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{1.571253in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{1.578326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774692in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{1.817853in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{1.708915in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{1.640315in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.629635in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{1.621663in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{1.620320in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{1.619298in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{1.619038in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{1.618991in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{1.618954in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{1.618950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{1.166565in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729451in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{1.630130in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{1.569771in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{1.548419in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{1.537589in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{1.533155in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{1.530496in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{1.535949in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{1.539566in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{1.548445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559685in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{4.559685in}{1.816498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559685in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{5.705094in}{1.166565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467188in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467188in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015230in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015230in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576796in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686405in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796013in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905622in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124839in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234447in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344056in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453664in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987828in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415124in}{0.904481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.856255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.724657in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Satellite 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521883in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{0.521992in}{0.557292in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{0.531110in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{0.530362in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.530339in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{0.530339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580916in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{0.971106in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{0.949430in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.941153in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{0.941220in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{0.941293in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{0.941298in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{0.941301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572874in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{0.933581in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{0.879218in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{0.881248in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{0.868460in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.875700in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{0.890346in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{0.888032in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{0.881341in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{0.877509in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{0.875234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575387in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{1.016967in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{0.943328in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{0.927230in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{0.917537in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{0.915991in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{0.914551in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{0.914501in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{0.914476in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{0.914464in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{0.914457in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{0.914453in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.914452in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{0.914451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572441in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{0.576796in}{0.918472in}}%
\pgfpathlineto{\pgfqpoint{0.631601in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{0.686405in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{0.869151in}}%
\pgfpathlineto{\pgfqpoint{0.796013in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{0.905622in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{0.960426in}{0.870657in}}%
\pgfpathlineto{\pgfqpoint{1.015230in}{0.886282in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{0.879545in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{0.871154in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{0.887938in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{1.398860in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{0.865978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.049624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.560533in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{1.796644in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{1.796644in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848708in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848708in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396751in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396751in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958317in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067925in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177534in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287142in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506359in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615968in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725576in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835185in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369349in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796644in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629977in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796644in}{0.727842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560533in, y=0.679616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.903436in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.903512in}{0.604596in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.570555in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.569582in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{0.569554in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{0.569553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948074in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.858144in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{0.844933in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{0.841658in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.843169in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{0.843836in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{0.843951in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{0.843955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944147in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.842485in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.805265in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{0.809926in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{0.798836in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{0.809490in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{0.800729in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{0.802796in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{0.807913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946006in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{0.831917in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{0.825083in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.823071in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{0.822797in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{0.822780in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.796644in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943377in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.958317in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{2.013121in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{0.800948in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{2.177534in}{0.804367in}}%
\pgfpathlineto{\pgfqpoint{2.232338in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{2.287142in}{0.801630in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.799109in}}%
\pgfpathlineto{\pgfqpoint{2.396751in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{2.451555in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{2.615968in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{2.670772in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{2.725576in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{0.798588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.796644in}{1.049624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796644in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.323573in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.323573in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230229in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230229in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778271in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778271in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339837in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449446in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559054in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668663in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887880in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997488in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107097in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216705in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750869in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178165in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011498in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178165in}{0.915861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942053in, y=0.867635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.301327in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{3.339837in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{0.731117in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{0.688015in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{0.681323in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{0.680019in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.680006in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{0.680005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.490981in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{1.040277in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{0.997527in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{0.960167in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{0.945078in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{0.942578in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{0.942031in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{0.941519in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{0.941301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.385103in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{1.000659in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{0.892643in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{0.812701in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{0.823874in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{0.823967in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{0.822016in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{0.826016in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{0.825398in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{0.840397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417535in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{0.982081in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{0.925656in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{0.899594in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{0.887015in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{0.880800in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{0.876133in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{0.875345in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.874592in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{0.874565in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{0.874552in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{0.874542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.178165in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367894in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{3.394641in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{3.504250in}{0.805935in}}%
\pgfpathlineto{\pgfqpoint{3.559054in}{0.802122in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{0.789535in}}%
\pgfpathlineto{\pgfqpoint{3.668663in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{3.723467in}{0.797555in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{3.833075in}{0.791997in}}%
\pgfpathlineto{\pgfqpoint{3.887880in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{3.942684in}{0.794710in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{0.795722in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{4.107097in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{0.794839in}}%
\pgfpathlineto{\pgfqpoint{4.216705in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{4.271509in}{0.809760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{1.049624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178165in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.323573in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559685in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.705094in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.705094in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{4.559685in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{4.559685in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611749in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611749in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159791in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159791in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721357in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830966in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940574in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050183in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269400in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379008in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488617in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598225in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132389in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559685in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.393018in, y=0.351466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559685in}{1.043478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323573in, y=0.995253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.666533in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{4.666553in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{4.721357in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{0.667748in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{0.629473in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{0.627309in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{0.626885in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{0.626882in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{0.626880in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{0.626880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833908in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{0.927082in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{0.915901in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{0.913753in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{0.913534in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{0.913325in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{0.913280in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{0.913254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.754360in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{0.801960in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{0.784023in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{0.788432in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{0.792932in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{0.800703in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{0.800884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782426in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{0.892176in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{0.866724in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{0.845263in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{0.842371in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{0.842182in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{0.842172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.559685in}{0.399691in}}{\pgfqpoint{1.145409in}{0.649932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737863in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{4.776162in}{0.872097in}}%
\pgfpathlineto{\pgfqpoint{4.830966in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{4.885770in}{0.770972in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{0.754396in}}%
\pgfpathlineto{\pgfqpoint{5.050183in}{0.760704in}}%
\pgfpathlineto{\pgfqpoint{5.104987in}{0.761692in}}%
\pgfpathlineto{\pgfqpoint{5.159791in}{0.757622in}}%
\pgfpathlineto{\pgfqpoint{5.214596in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{5.269400in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{5.324204in}{0.762904in}}%
\pgfpathlineto{\pgfqpoint{5.379008in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{5.433813in}{0.769729in}}%
\pgfpathlineto{\pgfqpoint{5.488617in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{5.543421in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{5.598225in}{0.767223in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{0.769337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559685in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.559685in}{1.049624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559685in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.705094in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196759in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{6.831061in}{1.152951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.853283in}{1.152951in}}{\pgfqpoint{6.853283in}{1.175174in}}%
\pgfpathlineto{\pgfqpoint{6.853283in}{1.807890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.853283in}{1.830112in}}{\pgfqpoint{6.831061in}{1.830112in}}%
\pgfpathlineto{\pgfqpoint{6.196759in}{1.830112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.174537in}{1.830112in}}{\pgfqpoint{6.174537in}{1.807890in}}%
\pgfpathlineto{\pgfqpoint{6.174537in}{1.175174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.174537in}{1.152951in}}{\pgfqpoint{6.196759in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{6.196759in}{1.152951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.314256in,y=1.689217in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.218981in}{1.567766in}}%
\pgfpathlineto{\pgfqpoint{6.330092in}{1.567766in}}%
\pgfpathlineto{\pgfqpoint{6.441203in}{1.567766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530092in,y=1.528877in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218981in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{6.330092in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{6.441203in}{1.412828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530092in,y=1.373939in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ESCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.218981in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{6.330092in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{6.441203in}{1.257890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.530092in,y=1.219001in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cent.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199305in}{0.463546in}}%
\pgfpathlineto{\pgfqpoint{6.828514in}{0.463546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.850737in}{0.463546in}}{\pgfqpoint{6.850737in}{0.485768in}}%
\pgfpathlineto{\pgfqpoint{6.850737in}{0.963546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.850737in}{0.985768in}}{\pgfqpoint{6.828514in}{0.985768in}}%
\pgfpathlineto{\pgfqpoint{6.199305in}{0.985768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.177083in}{0.985768in}}{\pgfqpoint{6.177083in}{0.963546in}}%
\pgfpathlineto{\pgfqpoint{6.177083in}{0.485768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.177083in}{0.463546in}}{\pgfqpoint{6.199305in}{0.463546in}}%
\pgfpathlineto{\pgfqpoint{6.199305in}{0.463546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.364411in,y=0.844873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.221527in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{6.332638in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{6.443750in}{0.723423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532638in,y=0.684534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221527in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{6.332638in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{6.443750in}{0.568485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.532638in,y=0.529596in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ESCI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fusion_ci.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.141732in}{1.141732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355618in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355618in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531895in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531895in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708171in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708171in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884448in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884448in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060725in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060725in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443756in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620033in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796310in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972587in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.260232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.212007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.458272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.410047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.656313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.608087in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.854353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=0.806127in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.052393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108025in, y=1.004168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.359252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.557292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.755333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.953373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098683in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{1.101762in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.099618in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{1.095897in}{0.779968in}}%
\pgfpathlineto{\pgfqpoint{1.090616in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{1.075460in}{0.812493in}}%
\pgfpathlineto{\pgfqpoint{1.065647in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{1.041747in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{1.012481in}{0.853668in}}%
\pgfpathlineto{\pgfqpoint{0.995979in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{0.959569in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{0.939808in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{0.919114in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{0.897571in}{0.876838in}}%
\pgfpathlineto{\pgfqpoint{0.875266in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{0.877575in}}%
\pgfpathlineto{\pgfqpoint{0.828728in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{0.780251in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{0.755528in}{0.868414in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{0.863957in}}%
\pgfpathlineto{\pgfqpoint{0.705609in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{0.680615in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.631061in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{0.606699in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{0.582747in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{0.559299in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{0.514294in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.777946in}}%
\pgfpathlineto{\pgfqpoint{0.472408in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{0.452848in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.434316in}{0.740734in}}%
\pgfpathlineto{\pgfqpoint{0.416887in}{0.727582in}}%
\pgfpathlineto{\pgfqpoint{0.400631in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{0.385613in}{0.700471in}}%
\pgfpathlineto{\pgfqpoint{0.371894in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{0.359529in}{0.672649in}}%
\pgfpathlineto{\pgfqpoint{0.348568in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{0.339054in}{0.644564in}}%
\pgfpathlineto{\pgfqpoint{0.331028in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{0.324519in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{0.319556in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{0.316157in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{0.314337in}{0.576159in}}%
\pgfpathlineto{\pgfqpoint{0.314103in}{0.563230in}}%
\pgfpathlineto{\pgfqpoint{0.315455in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{0.318389in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{0.322893in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{0.328947in}{0.515758in}}%
\pgfpathlineto{\pgfqpoint{0.336529in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{0.345607in}{0.495231in}}%
\pgfpathlineto{\pgfqpoint{0.356145in}{0.485920in}}%
\pgfpathlineto{\pgfqpoint{0.368101in}{0.477296in}}%
\pgfpathlineto{\pgfqpoint{0.381426in}{0.469392in}}%
\pgfpathlineto{\pgfqpoint{0.396067in}{0.462241in}}%
\pgfpathlineto{\pgfqpoint{0.411964in}{0.455872in}}%
\pgfpathlineto{\pgfqpoint{0.429054in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.447268in}{0.445576in}}%
\pgfpathlineto{\pgfqpoint{0.466533in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{0.486770in}{0.438672in}}%
\pgfpathlineto{\pgfqpoint{0.507899in}{0.436528in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{0.552488in}{0.434900in}}%
\pgfpathlineto{\pgfqpoint{0.575769in}{0.435423in}}%
\pgfpathlineto{\pgfqpoint{0.599582in}{0.436835in}}%
\pgfpathlineto{\pgfqpoint{0.623833in}{0.439131in}}%
\pgfpathlineto{\pgfqpoint{0.648424in}{0.442302in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{0.698226in}{0.451212in}}%
\pgfpathlineto{\pgfqpoint{0.723238in}{0.456915in}}%
\pgfpathlineto{\pgfqpoint{0.748189in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{0.772979in}{0.470705in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{0.478736in}}%
\pgfpathlineto{\pgfqpoint{0.821677in}{0.487481in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{0.496907in}}%
\pgfpathlineto{\pgfqpoint{0.868549in}{0.506974in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.517643in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{0.933793in}{0.540610in}}%
\pgfpathlineto{\pgfqpoint{0.953838in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{0.972894in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{0.578428in}}%
\pgfpathlineto{\pgfqpoint{1.007735in}{0.591730in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.037755in}{0.619061in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.062473in}{0.646990in}}%
\pgfpathlineto{\pgfqpoint{1.072715in}{0.661040in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{0.702848in}}%
\pgfpathlineto{\pgfqpoint{1.098683in}{0.716484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016838in}{0.696250in}}%
\pgfpathlineto{\pgfqpoint{1.018471in}{0.710493in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.724518in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{1.015873in}{0.751689in}}%
\pgfpathlineto{\pgfqpoint{1.012519in}{0.764725in}}%
\pgfpathlineto{\pgfqpoint{1.007940in}{0.777325in}}%
\pgfpathlineto{\pgfqpoint{1.002153in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{0.995183in}{0.801014in}}%
\pgfpathlineto{\pgfqpoint{0.987057in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{0.967474in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{0.956095in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{0.943718in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{0.930393in}{0.856779in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{0.901115in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{0.885280in}{0.874240in}}%
\pgfpathlineto{\pgfqpoint{0.868732in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{0.851538in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{0.833766in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{0.815489in}{0.885201in}}%
\pgfpathlineto{\pgfqpoint{0.796779in}{0.885655in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{0.885186in}}%
\pgfpathlineto{\pgfqpoint{0.758367in}{0.883796in}}%
\pgfpathlineto{\pgfqpoint{0.738818in}{0.881489in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.699430in}{0.874169in}}%
\pgfpathlineto{\pgfqpoint{0.679750in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{0.660183in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{0.621708in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{0.602954in}{0.840928in}}%
\pgfpathlineto{\pgfqpoint{0.584624in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{0.566792in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{0.549528in}{0.811840in}}%
\pgfpathlineto{\pgfqpoint{0.532904in}{0.800837in}}%
\pgfpathlineto{\pgfqpoint{0.516985in}{0.789251in}}%
\pgfpathlineto{\pgfqpoint{0.501836in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{0.487518in}{0.764524in}}%
\pgfpathlineto{\pgfqpoint{0.474088in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{0.461601in}{0.738055in}}%
\pgfpathlineto{\pgfqpoint{0.450107in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{0.439652in}{0.710271in}}%
\pgfpathlineto{\pgfqpoint{0.430278in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.422023in}{0.681619in}}%
\pgfpathlineto{\pgfqpoint{0.414921in}{0.667111in}}%
\pgfpathlineto{\pgfqpoint{0.408999in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{0.404282in}{0.638023in}}%
\pgfpathlineto{\pgfqpoint{0.400788in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{0.398533in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{0.397524in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{0.397766in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{0.399257in}{0.567602in}}%
\pgfpathlineto{\pgfqpoint{0.401993in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{0.405962in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{0.411147in}{0.529180in}}%
\pgfpathlineto{\pgfqpoint{0.417528in}{0.517329in}}%
\pgfpathlineto{\pgfqpoint{0.425080in}{0.506039in}}%
\pgfpathlineto{\pgfqpoint{0.433772in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{0.443569in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{0.454431in}{0.475966in}}%
\pgfpathlineto{\pgfqpoint{0.466314in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{0.479172in}{0.459481in}}%
\pgfpathlineto{\pgfqpoint{0.492952in}{0.452412in}}%
\pgfpathlineto{\pgfqpoint{0.507598in}{0.446164in}}%
\pgfpathlineto{\pgfqpoint{0.523052in}{0.440762in}}%
\pgfpathlineto{\pgfqpoint{0.539252in}{0.436227in}}%
\pgfpathlineto{\pgfqpoint{0.556131in}{0.432580in}}%
\pgfpathlineto{\pgfqpoint{0.573623in}{0.429832in}}%
\pgfpathlineto{\pgfqpoint{0.591657in}{0.427997in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{0.427082in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{0.427089in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.428019in}}%
\pgfpathlineto{\pgfqpoint{0.667730in}{0.429869in}}%
\pgfpathlineto{\pgfqpoint{0.687350in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{0.707054in}{0.436292in}}%
\pgfpathlineto{\pgfqpoint{0.726762in}{0.440840in}}%
\pgfpathlineto{\pgfqpoint{0.746396in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{0.765875in}{0.452517in}}%
\pgfpathlineto{\pgfqpoint{0.785123in}{0.459599in}}%
\pgfpathlineto{\pgfqpoint{0.804060in}{0.467473in}}%
\pgfpathlineto{\pgfqpoint{0.822611in}{0.476108in}}%
\pgfpathlineto{\pgfqpoint{0.840702in}{0.485468in}}%
\pgfpathlineto{\pgfqpoint{0.858258in}{0.495516in}}%
\pgfpathlineto{\pgfqpoint{0.875211in}{0.506211in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{0.907032in}{0.529370in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{0.541740in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{0.554571in}}%
\pgfpathlineto{\pgfqpoint{0.948619in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{0.960616in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{0.981515in}{0.609453in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{0.623787in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{1.004532in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{1.009854in}{0.667339in}}%
\pgfpathlineto{\pgfqpoint{1.013962in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{1.016838in}{0.696250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971737in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{0.972776in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{0.714955in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{0.969506in}{0.744849in}}%
\pgfpathlineto{\pgfqpoint{0.966301in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{0.962056in}{0.773318in}}%
\pgfpathlineto{\pgfqpoint{0.956789in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{0.950522in}{0.799904in}}%
\pgfpathlineto{\pgfqpoint{0.943278in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{0.935087in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{0.835328in}}%
\pgfpathlineto{\pgfqpoint{0.916002in}{0.845755in}}%
\pgfpathlineto{\pgfqpoint{0.905184in}{0.855419in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{0.864282in}}%
\pgfpathlineto{\pgfqpoint{0.881215in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{0.868161in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{0.885719in}}%
\pgfpathlineto{\pgfqpoint{0.840174in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{0.825354in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{0.810063in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{0.794361in}{0.901313in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{0.902775in}}%
\pgfpathlineto{\pgfqpoint{0.761982in}{0.903244in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{0.902719in}}%
\pgfpathlineto{\pgfqpoint{0.728736in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{0.711956in}{0.898699in}}%
\pgfpathlineto{\pgfqpoint{0.695160in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{0.678416in}{0.890778in}}%
\pgfpathlineto{\pgfqpoint{0.661793in}{0.885393in}}%
\pgfpathlineto{\pgfqpoint{0.645356in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{0.629172in}{0.871880in}}%
\pgfpathlineto{\pgfqpoint{0.613306in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{0.597822in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{0.582783in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{0.568248in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{0.554277in}{0.823536in}}%
\pgfpathlineto{\pgfqpoint{0.540926in}{0.811675in}}%
\pgfpathlineto{\pgfqpoint{0.528247in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{0.516294in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{0.505113in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{0.494750in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{0.485246in}{0.744029in}}%
\pgfpathlineto{\pgfqpoint{0.476639in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{0.468965in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{0.462255in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{0.456534in}{0.683246in}}%
\pgfpathlineto{\pgfqpoint{0.451827in}{0.667624in}}%
\pgfpathlineto{\pgfqpoint{0.448152in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{0.445524in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{0.443953in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{0.443446in}{0.605310in}}%
\pgfpathlineto{\pgfqpoint{0.444006in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{0.445629in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{0.448309in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{0.452036in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{0.456794in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{0.462564in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.469323in}{0.506420in}}%
\pgfpathlineto{\pgfqpoint{0.477044in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{0.485695in}{0.482784in}}%
\pgfpathlineto{\pgfqpoint{0.495243in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{0.505648in}{0.461940in}}%
\pgfpathlineto{\pgfqpoint{0.516868in}{0.452672in}}%
\pgfpathlineto{\pgfqpoint{0.528859in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.541571in}{0.436630in}}%
\pgfpathlineto{\pgfqpoint{0.554955in}{0.429921in}}%
\pgfpathlineto{\pgfqpoint{0.568955in}{0.424123in}}%
\pgfpathlineto{\pgfqpoint{0.583516in}{0.419260in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.415352in}}%
\pgfpathlineto{\pgfqpoint{0.614083in}{0.412414in}}%
\pgfpathlineto{\pgfqpoint{0.629966in}{0.410458in}}%
\pgfpathlineto{\pgfqpoint{0.646164in}{0.409492in}}%
\pgfpathlineto{\pgfqpoint{0.662612in}{0.409519in}}%
\pgfpathlineto{\pgfqpoint{0.679243in}{0.410541in}}%
\pgfpathlineto{\pgfqpoint{0.695991in}{0.412552in}}%
\pgfpathlineto{\pgfqpoint{0.712787in}{0.415545in}}%
\pgfpathlineto{\pgfqpoint{0.729566in}{0.419507in}}%
\pgfpathlineto{\pgfqpoint{0.746257in}{0.424423in}}%
\pgfpathlineto{\pgfqpoint{0.762796in}{0.430272in}}%
\pgfpathlineto{\pgfqpoint{0.779115in}{0.437032in}}%
\pgfpathlineto{\pgfqpoint{0.795148in}{0.444675in}}%
\pgfpathlineto{\pgfqpoint{0.810830in}{0.453170in}}%
\pgfpathlineto{\pgfqpoint{0.826100in}{0.462482in}}%
\pgfpathlineto{\pgfqpoint{0.840894in}{0.472576in}}%
\pgfpathlineto{\pgfqpoint{0.855154in}{0.483409in}}%
\pgfpathlineto{\pgfqpoint{0.868823in}{0.494938in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{0.905739in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{0.916517in}{0.547051in}}%
\pgfpathlineto{\pgfqpoint{0.926455in}{0.561316in}}%
\pgfpathlineto{\pgfqpoint{0.935515in}{0.575964in}}%
\pgfpathlineto{\pgfqpoint{0.943659in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{0.950855in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{0.957074in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{0.637180in}}%
\pgfpathlineto{\pgfqpoint{0.966484in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{0.969637in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{0.971737in}{0.684118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942248in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{0.942825in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.942458in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{0.941148in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{0.743056in}}%
\pgfpathlineto{\pgfqpoint{0.935721in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{0.931627in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{0.926633in}{0.790757in}}%
\pgfpathlineto{\pgfqpoint{0.920760in}{0.805658in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{0.819958in}}%
\pgfpathlineto{\pgfqpoint{0.906472in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{0.898115in}{0.846526in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{0.879144in}{0.870033in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{0.880519in}}%
\pgfpathlineto{\pgfqpoint{0.857421in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{0.845636in}{0.898743in}}%
\pgfpathlineto{\pgfqpoint{0.833297in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{0.820455in}{0.913066in}}%
\pgfpathlineto{\pgfqpoint{0.807160in}{0.918691in}}%
\pgfpathlineto{\pgfqpoint{0.793467in}{0.923258in}}%
\pgfpathlineto{\pgfqpoint{0.779430in}{0.926751in}}%
\pgfpathlineto{\pgfqpoint{0.765106in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{0.735829in}{0.930662in}}%
\pgfpathlineto{\pgfqpoint{0.720994in}{0.929759in}}%
\pgfpathlineto{\pgfqpoint{0.706108in}{0.927754in}}%
\pgfpathlineto{\pgfqpoint{0.691230in}{0.924657in}}%
\pgfpathlineto{\pgfqpoint{0.676419in}{0.920479in}}%
\pgfpathlineto{\pgfqpoint{0.661737in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{0.647242in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{0.632992in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{0.619045in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{0.605457in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{0.592282in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{0.579574in}{0.862920in}}%
\pgfpathlineto{\pgfqpoint{0.567383in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.555760in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{0.544750in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{0.534399in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{0.524747in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{0.515834in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{0.500363in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.493868in}{0.732489in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{0.483490in}{0.698504in}}%
\pgfpathlineto{\pgfqpoint{0.479649in}{0.681222in}}%
\pgfpathlineto{\pgfqpoint{0.476727in}{0.663840in}}%
\pgfpathlineto{\pgfqpoint{0.474738in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{0.473688in}{0.629055in}}%
\pgfpathlineto{\pgfqpoint{0.473583in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{0.474422in}{0.594708in}}%
\pgfpathlineto{\pgfqpoint{0.476203in}{0.577873in}}%
\pgfpathlineto{\pgfqpoint{0.478917in}{0.561353in}}%
\pgfpathlineto{\pgfqpoint{0.482555in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{0.487101in}{0.529526in}}%
\pgfpathlineto{\pgfqpoint{0.492538in}{0.514346in}}%
\pgfpathlineto{\pgfqpoint{0.498842in}{0.499738in}}%
\pgfpathlineto{\pgfqpoint{0.505990in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{0.513951in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{0.522695in}{0.459920in}}%
\pgfpathlineto{\pgfqpoint{0.532186in}{0.448160in}}%
\pgfpathlineto{\pgfqpoint{0.542385in}{0.437239in}}%
\pgfpathlineto{\pgfqpoint{0.553252in}{0.427200in}}%
\pgfpathlineto{\pgfqpoint{0.564742in}{0.418083in}}%
\pgfpathlineto{\pgfqpoint{0.576810in}{0.409926in}}%
\pgfpathlineto{\pgfqpoint{0.589407in}{0.402760in}}%
\pgfpathlineto{\pgfqpoint{0.602483in}{0.396616in}}%
\pgfpathlineto{\pgfqpoint{0.615983in}{0.391517in}}%
\pgfpathlineto{\pgfqpoint{0.629855in}{0.387485in}}%
\pgfpathlineto{\pgfqpoint{0.644043in}{0.384535in}}%
\pgfpathlineto{\pgfqpoint{0.658488in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{0.673134in}{0.381926in}}%
\pgfpathlineto{\pgfqpoint{0.687921in}{0.382277in}}%
\pgfpathlineto{\pgfqpoint{0.702789in}{0.383731in}}%
\pgfpathlineto{\pgfqpoint{0.717679in}{0.386283in}}%
\pgfpathlineto{\pgfqpoint{0.732531in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{0.394635in}}%
\pgfpathlineto{\pgfqpoint{0.761880in}{0.400401in}}%
\pgfpathlineto{\pgfqpoint{0.776260in}{0.407197in}}%
\pgfpathlineto{\pgfqpoint{0.790366in}{0.414996in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{0.423767in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{0.433475in}}%
\pgfpathlineto{\pgfqpoint{0.830477in}{0.444080in}}%
\pgfpathlineto{\pgfqpoint{0.842932in}{0.455539in}}%
\pgfpathlineto{\pgfqpoint{0.854845in}{0.467807in}}%
\pgfpathlineto{\pgfqpoint{0.866167in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{0.876853in}{0.494567in}}%
\pgfpathlineto{\pgfqpoint{0.886860in}{0.508951in}}%
\pgfpathlineto{\pgfqpoint{0.896147in}{0.523930in}}%
\pgfpathlineto{\pgfqpoint{0.904678in}{0.539441in}}%
\pgfpathlineto{\pgfqpoint{0.912417in}{0.555422in}}%
\pgfpathlineto{\pgfqpoint{0.919333in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.925400in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{0.930591in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{0.622745in}}%
\pgfpathlineto{\pgfqpoint{0.938271in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{0.940727in}{0.657492in}}%
\pgfpathlineto{\pgfqpoint{0.942248in}{0.674893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921140in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{0.921279in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.920559in}{0.706487in}}%
\pgfpathlineto{\pgfqpoint{0.918984in}{0.726289in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{0.909208in}{0.783689in}}%
\pgfpathlineto{\pgfqpoint{0.904310in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{0.898622in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{0.892167in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{0.852726in}}%
\pgfpathlineto{\pgfqpoint{0.877063in}{0.868175in}}%
\pgfpathlineto{\pgfqpoint{0.868475in}{0.882771in}}%
\pgfpathlineto{\pgfqpoint{0.859242in}{0.896455in}}%
\pgfpathlineto{\pgfqpoint{0.849400in}{0.909172in}}%
\pgfpathlineto{\pgfqpoint{0.838990in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{0.828053in}{0.931504in}}%
\pgfpathlineto{\pgfqpoint{0.816633in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{0.804776in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{0.792531in}{0.956608in}}%
\pgfpathlineto{\pgfqpoint{0.779946in}{0.962597in}}%
\pgfpathlineto{\pgfqpoint{0.767071in}{0.967354in}}%
\pgfpathlineto{\pgfqpoint{0.753960in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{0.740664in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{0.727237in}{0.974057in}}%
\pgfpathlineto{\pgfqpoint{0.713734in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{0.700208in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{0.686714in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{0.673307in}{0.965148in}}%
\pgfpathlineto{\pgfqpoint{0.660040in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{0.646967in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{0.634140in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{0.621612in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{0.609432in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{0.597649in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{0.586312in}{0.902983in}}%
\pgfpathlineto{\pgfqpoint{0.575465in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{0.565153in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{0.555416in}{0.860608in}}%
\pgfpathlineto{\pgfqpoint{0.546295in}{0.844759in}}%
\pgfpathlineto{\pgfqpoint{0.537825in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{0.530041in}{0.810850in}}%
\pgfpathlineto{\pgfqpoint{0.522975in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{0.516654in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{0.511105in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{0.506349in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{0.502406in}{0.716489in}}%
\pgfpathlineto{\pgfqpoint{0.499291in}{0.696577in}}%
\pgfpathlineto{\pgfqpoint{0.497017in}{0.676504in}}%
\pgfpathlineto{\pgfqpoint{0.495594in}{0.656349in}}%
\pgfpathlineto{\pgfqpoint{0.495026in}{0.636193in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{0.496465in}{0.596207in}}%
\pgfpathlineto{\pgfqpoint{0.498465in}{0.576536in}}%
\pgfpathlineto{\pgfqpoint{0.501310in}{0.557187in}}%
\pgfpathlineto{\pgfqpoint{0.504988in}{0.538237in}}%
\pgfpathlineto{\pgfqpoint{0.509484in}{0.519763in}}%
\pgfpathlineto{\pgfqpoint{0.514780in}{0.501838in}}%
\pgfpathlineto{\pgfqpoint{0.520854in}{0.484535in}}%
\pgfpathlineto{\pgfqpoint{0.527683in}{0.467924in}}%
\pgfpathlineto{\pgfqpoint{0.535239in}{0.452072in}}%
\pgfpathlineto{\pgfqpoint{0.543491in}{0.437042in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{0.422895in}}%
\pgfpathlineto{\pgfqpoint{0.561948in}{0.409688in}}%
\pgfpathlineto{\pgfqpoint{0.572079in}{0.397474in}}%
\pgfpathlineto{\pgfqpoint{0.582758in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{0.593943in}{0.376217in}}%
\pgfpathlineto{\pgfqpoint{0.605587in}{0.367260in}}%
\pgfpathlineto{\pgfqpoint{0.617644in}{0.359467in}}%
\pgfpathlineto{\pgfqpoint{0.630065in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{0.642802in}{0.347494in}}%
\pgfpathlineto{\pgfqpoint{0.655801in}{0.343362in}}%
\pgfpathlineto{\pgfqpoint{0.669011in}{0.340490in}}%
\pgfpathlineto{\pgfqpoint{0.682379in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{0.695851in}{0.338567in}}%
\pgfpathlineto{\pgfqpoint{0.709372in}{0.339524in}}%
\pgfpathlineto{\pgfqpoint{0.722889in}{0.341757in}}%
\pgfpathlineto{\pgfqpoint{0.736346in}{0.345257in}}%
\pgfpathlineto{\pgfqpoint{0.749690in}{0.350009in}}%
\pgfpathlineto{\pgfqpoint{0.762867in}{0.355994in}}%
\pgfpathlineto{\pgfqpoint{0.775823in}{0.363189in}}%
\pgfpathlineto{\pgfqpoint{0.788507in}{0.371563in}}%
\pgfpathlineto{\pgfqpoint{0.800868in}{0.381085in}}%
\pgfpathlineto{\pgfqpoint{0.812855in}{0.391715in}}%
\pgfpathlineto{\pgfqpoint{0.824421in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{0.835519in}{0.416123in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{0.429804in}}%
\pgfpathlineto{\pgfqpoint{0.856133in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{0.865567in}{0.459843in}}%
\pgfpathlineto{\pgfqpoint{0.874367in}{0.476080in}}%
\pgfpathlineto{\pgfqpoint{0.882497in}{0.493043in}}%
\pgfpathlineto{\pgfqpoint{0.889926in}{0.510663in}}%
\pgfpathlineto{\pgfqpoint{0.896623in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{0.902561in}{0.547590in}}%
\pgfpathlineto{\pgfqpoint{0.907717in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{0.915599in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{0.920144in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{0.921140in}{0.666359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905255in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{0.904858in}{0.681434in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.779903in}}%
\pgfpathlineto{\pgfqpoint{0.891138in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{0.886123in}{0.826546in}}%
\pgfpathlineto{\pgfqpoint{0.880393in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{0.873969in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.910908in}}%
\pgfpathlineto{\pgfqpoint{0.850808in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{0.947270in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{0.822491in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{0.812079in}{0.992872in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{0.778508in}{1.026310in}}%
\pgfpathlineto{\pgfqpoint{0.766690in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{0.754636in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{0.742395in}{1.046376in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{0.705045in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{1.051147in}}%
\pgfpathlineto{\pgfqpoint{0.680124in}{1.048361in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{0.655654in}{1.038072in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{0.632029in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{0.609630in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.588816in}{0.971498in}}%
\pgfpathlineto{\pgfqpoint{0.579109in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.569922in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{0.561292in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{0.553253in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{0.545838in}{0.880914in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{0.532997in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{0.527622in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.519071in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.515930in}{0.743573in}}%
\pgfpathlineto{\pgfqpoint{0.513563in}{0.718894in}}%
\pgfpathlineto{\pgfqpoint{0.511980in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{0.511187in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{0.511187in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{0.511980in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{0.513563in}{0.593731in}}%
\pgfpathlineto{\pgfqpoint{0.515930in}{0.569052in}}%
\pgfpathlineto{\pgfqpoint{0.519071in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.520845in}}%
\pgfpathlineto{\pgfqpoint{0.527622in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{0.532997in}{0.474818in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{0.545838in}{0.431711in}}%
\pgfpathlineto{\pgfqpoint{0.553253in}{0.411472in}}%
\pgfpathlineto{\pgfqpoint{0.561292in}{0.392218in}}%
\pgfpathlineto{\pgfqpoint{0.569922in}{0.374028in}}%
\pgfpathlineto{\pgfqpoint{0.579109in}{0.356975in}}%
\pgfpathlineto{\pgfqpoint{0.588816in}{0.341127in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.326548in}}%
\pgfpathlineto{\pgfqpoint{0.609630in}{0.313297in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{0.301427in}}%
\pgfpathlineto{\pgfqpoint{0.632029in}{0.290986in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.282016in}}%
\pgfpathlineto{\pgfqpoint{0.655654in}{0.274554in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{0.268628in}}%
\pgfpathlineto{\pgfqpoint{0.680124in}{0.264264in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{0.261478in}}%
\pgfpathlineto{\pgfqpoint{0.705045in}{0.260282in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{0.260681in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.262673in}}%
\pgfpathlineto{\pgfqpoint{0.742395in}{0.266249in}}%
\pgfpathlineto{\pgfqpoint{0.754636in}{0.271397in}}%
\pgfpathlineto{\pgfqpoint{0.766690in}{0.278094in}}%
\pgfpathlineto{\pgfqpoint{0.778508in}{0.286315in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{0.296025in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{0.307186in}}%
\pgfpathlineto{\pgfqpoint{0.812079in}{0.319753in}}%
\pgfpathlineto{\pgfqpoint{0.822491in}{0.333675in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.348896in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{0.365355in}}%
\pgfpathlineto{\pgfqpoint{0.850808in}{0.382986in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{0.421473in}}%
\pgfpathlineto{\pgfqpoint{0.873969in}{0.442175in}}%
\pgfpathlineto{\pgfqpoint{0.880393in}{0.463740in}}%
\pgfpathlineto{\pgfqpoint{0.886123in}{0.486079in}}%
\pgfpathlineto{\pgfqpoint{0.891138in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.556838in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.904858in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{0.905255in}{0.656313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.091946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905255in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{0.904858in}{0.681434in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.779903in}}%
\pgfpathlineto{\pgfqpoint{0.891138in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{0.886123in}{0.826546in}}%
\pgfpathlineto{\pgfqpoint{0.880393in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{0.873969in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.910908in}}%
\pgfpathlineto{\pgfqpoint{0.850808in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{0.947270in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{0.822491in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{0.812079in}{0.992872in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{1.016600in}}%
\pgfpathlineto{\pgfqpoint{0.778508in}{1.026310in}}%
\pgfpathlineto{\pgfqpoint{0.766690in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{0.754636in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{0.742395in}{1.046376in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{1.049953in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{0.705045in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{1.051147in}}%
\pgfpathlineto{\pgfqpoint{0.680124in}{1.048361in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{0.655654in}{1.038072in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{0.632029in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{0.609630in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.588816in}{0.971498in}}%
\pgfpathlineto{\pgfqpoint{0.579109in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.569922in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{0.561292in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{0.553253in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{0.545838in}{0.880914in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{0.532997in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{0.527622in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.519071in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.515930in}{0.743573in}}%
\pgfpathlineto{\pgfqpoint{0.513563in}{0.718894in}}%
\pgfpathlineto{\pgfqpoint{0.511980in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{0.511187in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{0.511187in}{0.643746in}}%
\pgfpathlineto{\pgfqpoint{0.511980in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{0.513563in}{0.593731in}}%
\pgfpathlineto{\pgfqpoint{0.515930in}{0.569052in}}%
\pgfpathlineto{\pgfqpoint{0.519071in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{0.522973in}{0.520845in}}%
\pgfpathlineto{\pgfqpoint{0.527622in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{0.532997in}{0.474818in}}%
\pgfpathlineto{\pgfqpoint{0.539077in}{0.452855in}}%
\pgfpathlineto{\pgfqpoint{0.545838in}{0.431711in}}%
\pgfpathlineto{\pgfqpoint{0.553253in}{0.411472in}}%
\pgfpathlineto{\pgfqpoint{0.561292in}{0.392218in}}%
\pgfpathlineto{\pgfqpoint{0.569922in}{0.374028in}}%
\pgfpathlineto{\pgfqpoint{0.579109in}{0.356975in}}%
\pgfpathlineto{\pgfqpoint{0.588816in}{0.341127in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.326548in}}%
\pgfpathlineto{\pgfqpoint{0.609630in}{0.313297in}}%
\pgfpathlineto{\pgfqpoint{0.620653in}{0.301427in}}%
\pgfpathlineto{\pgfqpoint{0.632029in}{0.290986in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.282016in}}%
\pgfpathlineto{\pgfqpoint{0.655654in}{0.274554in}}%
\pgfpathlineto{\pgfqpoint{0.667807in}{0.268628in}}%
\pgfpathlineto{\pgfqpoint{0.680124in}{0.264264in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{0.261478in}}%
\pgfpathlineto{\pgfqpoint{0.705045in}{0.260282in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{0.260681in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.262673in}}%
\pgfpathlineto{\pgfqpoint{0.742395in}{0.266249in}}%
\pgfpathlineto{\pgfqpoint{0.754636in}{0.271397in}}%
\pgfpathlineto{\pgfqpoint{0.766690in}{0.278094in}}%
\pgfpathlineto{\pgfqpoint{0.778508in}{0.286315in}}%
\pgfpathlineto{\pgfqpoint{0.790043in}{0.296025in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{0.307186in}}%
\pgfpathlineto{\pgfqpoint{0.812079in}{0.319753in}}%
\pgfpathlineto{\pgfqpoint{0.822491in}{0.333675in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.348896in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{0.365355in}}%
\pgfpathlineto{\pgfqpoint{0.850808in}{0.382986in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{0.421473in}}%
\pgfpathlineto{\pgfqpoint{0.873969in}{0.442175in}}%
\pgfpathlineto{\pgfqpoint{0.880393in}{0.463740in}}%
\pgfpathlineto{\pgfqpoint{0.886123in}{0.486079in}}%
\pgfpathlineto{\pgfqpoint{0.891138in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{0.895415in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.898938in}{0.556838in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.904858in}{0.631192in}}%
\pgfpathlineto{\pgfqpoint{0.905255in}{0.656313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098683in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{1.101762in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.099618in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{1.095897in}{0.779968in}}%
\pgfpathlineto{\pgfqpoint{1.090616in}{0.791368in}}%
\pgfpathlineto{\pgfqpoint{1.083794in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{1.075460in}{0.812493in}}%
\pgfpathlineto{\pgfqpoint{1.065647in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{1.041747in}{0.839373in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{1.012481in}{0.853668in}}%
\pgfpathlineto{\pgfqpoint{0.995979in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{0.978318in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{0.959569in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{0.939808in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{0.919114in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{0.897571in}{0.876838in}}%
\pgfpathlineto{\pgfqpoint{0.875266in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{0.852287in}{0.877575in}}%
\pgfpathlineto{\pgfqpoint{0.828728in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{0.780251in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{0.755528in}{0.868414in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{0.863957in}}%
\pgfpathlineto{\pgfqpoint{0.705609in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{0.680615in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.631061in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{0.606699in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{0.582747in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{0.559299in}{0.810762in}}%
\pgfpathlineto{\pgfqpoint{0.536451in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{0.514294in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.777946in}}%
\pgfpathlineto{\pgfqpoint{0.472408in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{0.452848in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.434316in}{0.740734in}}%
\pgfpathlineto{\pgfqpoint{0.416887in}{0.727582in}}%
\pgfpathlineto{\pgfqpoint{0.400631in}{0.714143in}}%
\pgfpathlineto{\pgfqpoint{0.385613in}{0.700471in}}%
\pgfpathlineto{\pgfqpoint{0.371894in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{0.359529in}{0.672649in}}%
\pgfpathlineto{\pgfqpoint{0.348568in}{0.658611in}}%
\pgfpathlineto{\pgfqpoint{0.339054in}{0.644564in}}%
\pgfpathlineto{\pgfqpoint{0.331028in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{0.324519in}{0.616669in}}%
\pgfpathlineto{\pgfqpoint{0.319556in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{0.316157in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{0.314337in}{0.576159in}}%
\pgfpathlineto{\pgfqpoint{0.314103in}{0.563230in}}%
\pgfpathlineto{\pgfqpoint{0.315455in}{0.550675in}}%
\pgfpathlineto{\pgfqpoint{0.318389in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{0.322893in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{0.328947in}{0.515758in}}%
\pgfpathlineto{\pgfqpoint{0.336529in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{0.345607in}{0.495231in}}%
\pgfpathlineto{\pgfqpoint{0.356145in}{0.485920in}}%
\pgfpathlineto{\pgfqpoint{0.368101in}{0.477296in}}%
\pgfpathlineto{\pgfqpoint{0.381426in}{0.469392in}}%
\pgfpathlineto{\pgfqpoint{0.396067in}{0.462241in}}%
\pgfpathlineto{\pgfqpoint{0.411964in}{0.455872in}}%
\pgfpathlineto{\pgfqpoint{0.429054in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.447268in}{0.445576in}}%
\pgfpathlineto{\pgfqpoint{0.466533in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{0.486770in}{0.438672in}}%
\pgfpathlineto{\pgfqpoint{0.507899in}{0.436528in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{0.435269in}}%
\pgfpathlineto{\pgfqpoint{0.552488in}{0.434900in}}%
\pgfpathlineto{\pgfqpoint{0.575769in}{0.435423in}}%
\pgfpathlineto{\pgfqpoint{0.599582in}{0.436835in}}%
\pgfpathlineto{\pgfqpoint{0.623833in}{0.439131in}}%
\pgfpathlineto{\pgfqpoint{0.648424in}{0.442302in}}%
\pgfpathlineto{\pgfqpoint{0.673255in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{0.698226in}{0.451212in}}%
\pgfpathlineto{\pgfqpoint{0.723238in}{0.456915in}}%
\pgfpathlineto{\pgfqpoint{0.748189in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{0.772979in}{0.470705in}}%
\pgfpathlineto{\pgfqpoint{0.797508in}{0.478736in}}%
\pgfpathlineto{\pgfqpoint{0.821677in}{0.487481in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{0.496907in}}%
\pgfpathlineto{\pgfqpoint{0.868549in}{0.506974in}}%
\pgfpathlineto{\pgfqpoint{0.891063in}{0.517643in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{0.933793in}{0.540610in}}%
\pgfpathlineto{\pgfqpoint{0.953838in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{0.972894in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{0.578428in}}%
\pgfpathlineto{\pgfqpoint{1.007735in}{0.591730in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.037755in}{0.619061in}}%
\pgfpathlineto{\pgfqpoint{1.050804in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.062473in}{0.646990in}}%
\pgfpathlineto{\pgfqpoint{1.072715in}{0.661040in}}%
\pgfpathlineto{\pgfqpoint{1.081490in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{1.094500in}{0.702848in}}%
\pgfpathlineto{\pgfqpoint{1.098683in}{0.716484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220679in}}{\pgfqpoint{0.867040in}{0.871267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947944in}{0.676830in}}%
\pgfpathlineto{\pgfqpoint{0.948620in}{0.693686in}}%
\pgfpathlineto{\pgfqpoint{0.948327in}{0.710392in}}%
\pgfpathlineto{\pgfqpoint{0.947067in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{0.944846in}{0.743083in}}%
\pgfpathlineto{\pgfqpoint{0.941671in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{0.789345in}}%
\pgfpathlineto{\pgfqpoint{0.926576in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{0.817611in}}%
\pgfpathlineto{\pgfqpoint{0.912081in}{0.830798in}}%
\pgfpathlineto{\pgfqpoint{0.903587in}{0.843282in}}%
\pgfpathlineto{\pgfqpoint{0.894306in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{0.884275in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{0.873535in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{0.885234in}}%
\pgfpathlineto{\pgfqpoint{0.850104in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{0.837507in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{0.824389in}{0.907181in}}%
\pgfpathlineto{\pgfqpoint{0.810803in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{0.916811in}}%
\pgfpathlineto{\pgfqpoint{0.782448in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{0.767793in}{0.922249in}}%
\pgfpathlineto{\pgfqpoint{0.752897in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{0.737822in}{0.923408in}}%
\pgfpathlineto{\pgfqpoint{0.722627in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{0.707375in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{0.692125in}{0.917102in}}%
\pgfpathlineto{\pgfqpoint{0.676940in}{0.912884in}}%
\pgfpathlineto{\pgfqpoint{0.661881in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{0.647008in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{0.632381in}{0.894121in}}%
\pgfpathlineto{\pgfqpoint{0.618060in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{0.604101in}{0.876781in}}%
\pgfpathlineto{\pgfqpoint{0.590561in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{0.577495in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{0.564956in}{0.844224in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{0.541654in}{0.818663in}}%
\pgfpathlineto{\pgfqpoint{0.530987in}{0.804876in}}%
\pgfpathlineto{\pgfqpoint{0.521032in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{0.511832in}{0.775564in}}%
\pgfpathlineto{\pgfqpoint{0.503422in}{0.760157in}}%
\pgfpathlineto{\pgfqpoint{0.495836in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{0.489105in}{0.728154in}}%
\pgfpathlineto{\pgfqpoint{0.483257in}{0.711686in}}%
\pgfpathlineto{\pgfqpoint{0.478314in}{0.694995in}}%
\pgfpathlineto{\pgfqpoint{0.474296in}{0.678148in}}%
\pgfpathlineto{\pgfqpoint{0.471221in}{0.661213in}}%
\pgfpathlineto{\pgfqpoint{0.469099in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{0.467940in}{0.627353in}}%
\pgfpathlineto{\pgfqpoint{0.467749in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{0.468525in}{0.593958in}}%
\pgfpathlineto{\pgfqpoint{0.470267in}{0.577604in}}%
\pgfpathlineto{\pgfqpoint{0.472966in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{0.476613in}{0.545911in}}%
\pgfpathlineto{\pgfqpoint{0.481192in}{0.530700in}}%
\pgfpathlineto{\pgfqpoint{0.486685in}{0.515995in}}%
\pgfpathlineto{\pgfqpoint{0.493070in}{0.501855in}}%
\pgfpathlineto{\pgfqpoint{0.500321in}{0.488336in}}%
\pgfpathlineto{\pgfqpoint{0.508408in}{0.475494in}}%
\pgfpathlineto{\pgfqpoint{0.517301in}{0.463380in}}%
\pgfpathlineto{\pgfqpoint{0.526962in}{0.452043in}}%
\pgfpathlineto{\pgfqpoint{0.537352in}{0.441529in}}%
\pgfpathlineto{\pgfqpoint{0.548430in}{0.431879in}}%
\pgfpathlineto{\pgfqpoint{0.560152in}{0.423133in}}%
\pgfpathlineto{\pgfqpoint{0.572469in}{0.415326in}}%
\pgfpathlineto{\pgfqpoint{0.585333in}{0.408490in}}%
\pgfpathlineto{\pgfqpoint{0.598692in}{0.402651in}}%
\pgfpathlineto{\pgfqpoint{0.612491in}{0.397834in}}%
\pgfpathlineto{\pgfqpoint{0.626676in}{0.394057in}}%
\pgfpathlineto{\pgfqpoint{0.641189in}{0.391337in}}%
\pgfpathlineto{\pgfqpoint{0.655972in}{0.389683in}}%
\pgfpathlineto{\pgfqpoint{0.670964in}{0.389103in}}%
\pgfpathlineto{\pgfqpoint{0.686107in}{0.389599in}}%
\pgfpathlineto{\pgfqpoint{0.701339in}{0.391169in}}%
\pgfpathlineto{\pgfqpoint{0.716597in}{0.393807in}}%
\pgfpathlineto{\pgfqpoint{0.731822in}{0.397502in}}%
\pgfpathlineto{\pgfqpoint{0.746952in}{0.402239in}}%
\pgfpathlineto{\pgfqpoint{0.761926in}{0.407998in}}%
\pgfpathlineto{\pgfqpoint{0.776683in}{0.414758in}}%
\pgfpathlineto{\pgfqpoint{0.791164in}{0.422491in}}%
\pgfpathlineto{\pgfqpoint{0.805312in}{0.431164in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{0.440745in}}%
\pgfpathlineto{\pgfqpoint{0.832377in}{0.451193in}}%
\pgfpathlineto{\pgfqpoint{0.845186in}{0.462468in}}%
\pgfpathlineto{\pgfqpoint{0.857444in}{0.474523in}}%
\pgfpathlineto{\pgfqpoint{0.869100in}{0.487310in}}%
\pgfpathlineto{\pgfqpoint{0.880109in}{0.500777in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.514871in}}%
\pgfpathlineto{\pgfqpoint{0.900007in}{0.529535in}}%
\pgfpathlineto{\pgfqpoint{0.908817in}{0.544708in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{0.560332in}}%
\pgfpathlineto{\pgfqpoint{0.923981in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{0.930274in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{0.935672in}{0.609261in}}%
\pgfpathlineto{\pgfqpoint{0.940155in}{0.626038in}}%
\pgfpathlineto{\pgfqpoint{0.943703in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{0.946303in}{0.659891in}}%
\pgfpathlineto{\pgfqpoint{0.947944in}{0.676830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884448in,y=1.082099in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bf{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373245in,y=0.398860in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bf{\tilde P}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fusion_gsci.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.141732in}{1.141732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.248073in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331483in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331483in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513172in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513172in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694861in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694861in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876550in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876550in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058238in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058238in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422328in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604016in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785705in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967394in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.236662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.198082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.440314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.401734in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.643967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.605387in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.847620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.809039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{1.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.012692in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.338488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.542141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.745793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.949446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.101111in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{1.098325in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.782850in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.073425in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.051713in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{0.991504in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{0.973301in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{0.953977in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{0.912280in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{0.867085in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.843401in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{0.819119in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{0.769153in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.717992in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.692220in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{0.666459in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{0.640812in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{0.590273in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.565585in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{0.517868in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{0.495031in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{0.472999in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{0.451860in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{0.412598in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.717256in}}%
\pgfpathlineto{\pgfqpoint{0.377879in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{0.362400in}{0.689377in}}%
\pgfpathlineto{\pgfqpoint{0.348259in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{0.335515in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.324217in}{0.646331in}}%
\pgfpathlineto{\pgfqpoint{0.314412in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{0.306138in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.299430in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{0.294314in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{0.290812in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.288936in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{0.288694in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.290088in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{0.293112in}{0.522863in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{0.303994in}{0.499429in}}%
\pgfpathlineto{\pgfqpoint{0.311809in}{0.488562in}}%
\pgfpathlineto{\pgfqpoint{0.321166in}{0.478320in}}%
\pgfpathlineto{\pgfqpoint{0.332027in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{0.344350in}{0.459877in}}%
\pgfpathlineto{\pgfqpoint{0.358084in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{0.373174in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{0.389559in}{0.437846in}}%
\pgfpathlineto{\pgfqpoint{0.407174in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.425947in}{0.427258in}}%
\pgfpathlineto{\pgfqpoint{0.445803in}{0.423264in}}%
\pgfpathlineto{\pgfqpoint{0.466662in}{0.420158in}}%
\pgfpathlineto{\pgfqpoint{0.488440in}{0.417954in}}%
\pgfpathlineto{\pgfqpoint{0.511049in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{0.534398in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.558393in}{0.416818in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{0.418270in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.420631in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.423891in}}%
\pgfpathlineto{\pgfqpoint{0.658872in}{0.428038in}}%
\pgfpathlineto{\pgfqpoint{0.684610in}{0.433054in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.438919in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{0.445610in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.786940in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{0.836291in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{0.883367in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.524986in}}%
\pgfpathlineto{\pgfqpoint{0.948070in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{0.591501in}}%
\pgfpathlineto{\pgfqpoint{1.034563in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{1.060040in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{1.079640in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{1.093050in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903730in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{0.905374in}{0.694233in}}%
\pgfpathlineto{\pgfqpoint{0.906171in}{0.707805in}}%
\pgfpathlineto{\pgfqpoint{0.906117in}{0.721121in}}%
\pgfpathlineto{\pgfqpoint{0.905212in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{0.903460in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{0.900868in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{0.897446in}{0.770760in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{0.782014in}}%
\pgfpathlineto{\pgfqpoint{0.888173in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{0.802812in}}%
\pgfpathlineto{\pgfqpoint{0.875790in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{0.868492in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{0.860495in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{0.851832in}{0.836446in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{0.842994in}}%
\pgfpathlineto{\pgfqpoint{0.832645in}{0.848741in}}%
\pgfpathlineto{\pgfqpoint{0.822200in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{0.811242in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{0.799815in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{0.787966in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{0.775741in}{0.864763in}}%
\pgfpathlineto{\pgfqpoint{0.763191in}{0.865334in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{0.737318in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{0.724098in}{0.861708in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{0.697360in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{0.683948in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{0.670581in}{0.844696in}}%
\pgfpathlineto{\pgfqpoint{0.657311in}{0.838370in}}%
\pgfpathlineto{\pgfqpoint{0.644193in}{0.831263in}}%
\pgfpathlineto{\pgfqpoint{0.631279in}{0.823401in}}%
\pgfpathlineto{\pgfqpoint{0.618620in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{0.606269in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{0.594274in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{0.582684in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{0.571546in}{0.773984in}}%
\pgfpathlineto{\pgfqpoint{0.560905in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{0.550803in}{0.750257in}}%
\pgfpathlineto{\pgfqpoint{0.541281in}{0.737726in}}%
\pgfpathlineto{\pgfqpoint{0.532378in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{0.524128in}{0.711585in}}%
\pgfpathlineto{\pgfqpoint{0.516567in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{0.509723in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{0.503624in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{0.498296in}{0.656477in}}%
\pgfpathlineto{\pgfqpoint{0.493759in}{0.642434in}}%
\pgfpathlineto{\pgfqpoint{0.490032in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{0.487130in}{0.614422in}}%
\pgfpathlineto{\pgfqpoint{0.485064in}{0.600567in}}%
\pgfpathlineto{\pgfqpoint{0.483843in}{0.586886in}}%
\pgfpathlineto{\pgfqpoint{0.483472in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{0.560268in}}%
\pgfpathlineto{\pgfqpoint{0.485280in}{0.547439in}}%
\pgfpathlineto{\pgfqpoint{0.487453in}{0.534998in}}%
\pgfpathlineto{\pgfqpoint{0.490462in}{0.522995in}}%
\pgfpathlineto{\pgfqpoint{0.494293in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{0.498932in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.490094in}}%
\pgfpathlineto{\pgfqpoint{0.510554in}{0.480310in}}%
\pgfpathlineto{\pgfqpoint{0.517491in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{0.525142in}{0.462755in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.542461in}{0.448115in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{0.441964in}}%
\pgfpathlineto{\pgfqpoint{0.562232in}{0.436627in}}%
\pgfpathlineto{\pgfqpoint{0.572940in}{0.432125in}}%
\pgfpathlineto{\pgfqpoint{0.584138in}{0.428475in}}%
\pgfpathlineto{\pgfqpoint{0.595782in}{0.425693in}}%
\pgfpathlineto{\pgfqpoint{0.607824in}{0.423791in}}%
\pgfpathlineto{\pgfqpoint{0.620218in}{0.422774in}}%
\pgfpathlineto{\pgfqpoint{0.632912in}{0.422649in}}%
\pgfpathlineto{\pgfqpoint{0.645855in}{0.423414in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.425068in}}%
\pgfpathlineto{\pgfqpoint{0.672281in}{0.427603in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{0.431010in}}%
\pgfpathlineto{\pgfqpoint{0.699070in}{0.435273in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{0.725791in}{0.446301in}}%
\pgfpathlineto{\pgfqpoint{0.738992in}{0.453021in}}%
\pgfpathlineto{\pgfqpoint{0.752015in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{0.764808in}{0.468738in}}%
\pgfpathlineto{\pgfqpoint{0.777319in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{0.789498in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{0.801296in}{0.497507in}}%
\pgfpathlineto{\pgfqpoint{0.812666in}{0.508330in}}%
\pgfpathlineto{\pgfqpoint{0.823561in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{0.833938in}{0.531570in}}%
\pgfpathlineto{\pgfqpoint{0.843755in}{0.543892in}}%
\pgfpathlineto{\pgfqpoint{0.852972in}{0.556618in}}%
\pgfpathlineto{\pgfqpoint{0.861553in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{0.869462in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{0.876669in}{0.596692in}}%
\pgfpathlineto{\pgfqpoint{0.883143in}{0.610504in}}%
\pgfpathlineto{\pgfqpoint{0.888859in}{0.624451in}}%
\pgfpathlineto{\pgfqpoint{0.893794in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{0.901245in}{0.666536in}}%
\pgfpathlineto{\pgfqpoint{0.903730in}{0.680458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895526in}{0.679062in}}%
\pgfpathlineto{\pgfqpoint{0.897108in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{0.897825in}{0.721038in}}%
\pgfpathlineto{\pgfqpoint{0.896958in}{0.734483in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{0.892789in}{0.760227in}}%
\pgfpathlineto{\pgfqpoint{0.889504in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{0.885435in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{0.880599in}{0.795215in}}%
\pgfpathlineto{\pgfqpoint{0.875015in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{0.868705in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{0.861696in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{0.854014in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{0.845692in}{0.840844in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{0.847724in}}%
\pgfpathlineto{\pgfqpoint{0.827262in}{0.853784in}}%
\pgfpathlineto{\pgfqpoint{0.817228in}{0.858999in}}%
\pgfpathlineto{\pgfqpoint{0.806701in}{0.863348in}}%
\pgfpathlineto{\pgfqpoint{0.795724in}{0.866813in}}%
\pgfpathlineto{\pgfqpoint{0.784341in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{0.772597in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{0.760541in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{0.748220in}{0.871617in}}%
\pgfpathlineto{\pgfqpoint{0.735684in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{0.868530in}}%
\pgfpathlineto{\pgfqpoint{0.710170in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{0.697295in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{0.684410in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{0.671567in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{0.658818in}{0.845253in}}%
\pgfpathlineto{\pgfqpoint{0.646214in}{0.838074in}}%
\pgfpathlineto{\pgfqpoint{0.633806in}{0.830113in}}%
\pgfpathlineto{\pgfqpoint{0.621644in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{0.609776in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{0.598252in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{0.587116in}{0.791140in}}%
\pgfpathlineto{\pgfqpoint{0.576414in}{0.779810in}}%
\pgfpathlineto{\pgfqpoint{0.566189in}{0.767933in}}%
\pgfpathlineto{\pgfqpoint{0.556482in}{0.755557in}}%
\pgfpathlineto{\pgfqpoint{0.547332in}{0.742732in}}%
\pgfpathlineto{\pgfqpoint{0.538777in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{0.530850in}{0.715942in}}%
\pgfpathlineto{\pgfqpoint{0.523583in}{0.702085in}}%
\pgfpathlineto{\pgfqpoint{0.517006in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{0.511145in}{0.673725in}}%
\pgfpathlineto{\pgfqpoint{0.506024in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{0.501663in}{0.644886in}}%
\pgfpathlineto{\pgfqpoint{0.498080in}{0.630432in}}%
\pgfpathlineto{\pgfqpoint{0.495290in}{0.616033in}}%
\pgfpathlineto{\pgfqpoint{0.493303in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{0.492128in}{0.587629in}}%
\pgfpathlineto{\pgfqpoint{0.491769in}{0.573739in}}%
\pgfpathlineto{\pgfqpoint{0.492228in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.493503in}{0.546862in}}%
\pgfpathlineto{\pgfqpoint{0.495588in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{0.498476in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{0.502155in}{0.509604in}}%
\pgfpathlineto{\pgfqpoint{0.506610in}{0.498203in}}%
\pgfpathlineto{\pgfqpoint{0.511823in}{0.487388in}}%
\pgfpathlineto{\pgfqpoint{0.517773in}{0.477203in}}%
\pgfpathlineto{\pgfqpoint{0.524435in}{0.467690in}}%
\pgfpathlineto{\pgfqpoint{0.531785in}{0.458887in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{0.450829in}}%
\pgfpathlineto{\pgfqpoint{0.548420in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{0.557640in}{0.437076in}}%
\pgfpathlineto{\pgfqpoint{0.567413in}{0.431436in}}%
\pgfpathlineto{\pgfqpoint{0.577698in}{0.426651in}}%
\pgfpathlineto{\pgfqpoint{0.588456in}{0.422742in}}%
\pgfpathlineto{\pgfqpoint{0.599641in}{0.419724in}}%
\pgfpathlineto{\pgfqpoint{0.611211in}{0.417608in}}%
\pgfpathlineto{\pgfqpoint{0.623117in}{0.416404in}}%
\pgfpathlineto{\pgfqpoint{0.635312in}{0.416116in}}%
\pgfpathlineto{\pgfqpoint{0.647746in}{0.416746in}}%
\pgfpathlineto{\pgfqpoint{0.660371in}{0.418291in}}%
\pgfpathlineto{\pgfqpoint{0.673134in}{0.420744in}}%
\pgfpathlineto{\pgfqpoint{0.685985in}{0.424096in}}%
\pgfpathlineto{\pgfqpoint{0.698871in}{0.428334in}}%
\pgfpathlineto{\pgfqpoint{0.711742in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{0.724544in}{0.439393in}}%
\pgfpathlineto{\pgfqpoint{0.737227in}{0.446171in}}%
\pgfpathlineto{\pgfqpoint{0.749739in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{0.762031in}{0.462084in}}%
\pgfpathlineto{\pgfqpoint{0.774052in}{0.471156in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{0.480924in}}%
\pgfpathlineto{\pgfqpoint{0.797090in}{0.491349in}}%
\pgfpathlineto{\pgfqpoint{0.808014in}{0.502388in}}%
\pgfpathlineto{\pgfqpoint{0.818483in}{0.513997in}}%
\pgfpathlineto{\pgfqpoint{0.828454in}{0.526129in}}%
\pgfpathlineto{\pgfqpoint{0.837887in}{0.538736in}}%
\pgfpathlineto{\pgfqpoint{0.846744in}{0.551767in}}%
\pgfpathlineto{\pgfqpoint{0.854989in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{0.862590in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{0.869515in}{0.592869in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{0.607056in}}%
\pgfpathlineto{\pgfqpoint{0.881231in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{0.885974in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{0.889948in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{0.893136in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.895526in}{0.679062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893041in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{0.894447in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{0.895049in}{0.705668in}}%
\pgfpathlineto{\pgfqpoint{0.894844in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.734486in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{0.748377in}}%
\pgfpathlineto{\pgfqpoint{0.889419in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{0.886031in}{0.774843in}}%
\pgfpathlineto{\pgfqpoint{0.881873in}{0.787312in}}%
\pgfpathlineto{\pgfqpoint{0.876963in}{0.799203in}}%
\pgfpathlineto{\pgfqpoint{0.871318in}{0.810470in}}%
\pgfpathlineto{\pgfqpoint{0.864964in}{0.821066in}}%
\pgfpathlineto{\pgfqpoint{0.857924in}{0.830949in}}%
\pgfpathlineto{\pgfqpoint{0.850228in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{0.841906in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{0.832992in}{0.855937in}}%
\pgfpathlineto{\pgfqpoint{0.823522in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{0.813534in}{0.868384in}}%
\pgfpathlineto{\pgfqpoint{0.803068in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{0.792166in}{0.877220in}}%
\pgfpathlineto{\pgfqpoint{0.780872in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{0.769232in}{0.882303in}}%
\pgfpathlineto{\pgfqpoint{0.757293in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{0.745102in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{0.732709in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{0.720164in}{0.880943in}}%
\pgfpathlineto{\pgfqpoint{0.707516in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{0.694818in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{0.682120in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{0.669473in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{0.656928in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{0.644536in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{0.632347in}{0.842615in}}%
\pgfpathlineto{\pgfqpoint{0.620410in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{0.608772in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{0.597481in}{0.813657in}}%
\pgfpathlineto{\pgfqpoint{0.586582in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{0.576119in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{0.566134in}{0.778566in}}%
\pgfpathlineto{\pgfqpoint{0.556667in}{0.765720in}}%
\pgfpathlineto{\pgfqpoint{0.547757in}{0.752384in}}%
\pgfpathlineto{\pgfqpoint{0.539440in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{0.531748in}{0.724456in}}%
\pgfpathlineto{\pgfqpoint{0.524713in}{0.709978in}}%
\pgfpathlineto{\pgfqpoint{0.518363in}{0.695234in}}%
\pgfpathlineto{\pgfqpoint{0.512723in}{0.680284in}}%
\pgfpathlineto{\pgfqpoint{0.507818in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{0.503665in}{0.650005in}}%
\pgfpathlineto{\pgfqpoint{0.500282in}{0.634798in}}%
\pgfpathlineto{\pgfqpoint{0.497683in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{0.494873in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{0.494674in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{0.495282in}{0.560534in}}%
\pgfpathlineto{\pgfqpoint{0.496692in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{0.498901in}{0.532766in}}%
\pgfpathlineto{\pgfqpoint{0.501899in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{0.505674in}{0.506788in}}%
\pgfpathlineto{\pgfqpoint{0.510211in}{0.494601in}}%
\pgfpathlineto{\pgfqpoint{0.515491in}{0.483016in}}%
\pgfpathlineto{\pgfqpoint{0.521493in}{0.472079in}}%
\pgfpathlineto{\pgfqpoint{0.528194in}{0.461835in}}%
\pgfpathlineto{\pgfqpoint{0.535566in}{0.452323in}}%
\pgfpathlineto{\pgfqpoint{0.543579in}{0.443584in}}%
\pgfpathlineto{\pgfqpoint{0.552201in}{0.435651in}}%
\pgfpathlineto{\pgfqpoint{0.561397in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{0.571132in}{0.422330in}}%
\pgfpathlineto{\pgfqpoint{0.581364in}{0.416996in}}%
\pgfpathlineto{\pgfqpoint{0.592053in}{0.412576in}}%
\pgfpathlineto{\pgfqpoint{0.603156in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{0.614629in}{0.406545in}}%
\pgfpathlineto{\pgfqpoint{0.626425in}{0.404958in}}%
\pgfpathlineto{\pgfqpoint{0.638496in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{0.650794in}{0.404674in}}%
\pgfpathlineto{\pgfqpoint{0.663269in}{0.405979in}}%
\pgfpathlineto{\pgfqpoint{0.675872in}{0.408241in}}%
\pgfpathlineto{\pgfqpoint{0.688551in}{0.411453in}}%
\pgfpathlineto{\pgfqpoint{0.701256in}{0.415601in}}%
\pgfpathlineto{\pgfqpoint{0.713935in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{0.726537in}{0.426635in}}%
\pgfpathlineto{\pgfqpoint{0.739012in}{0.433476in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{0.441166in}}%
\pgfpathlineto{\pgfqpoint{0.763378in}{0.449672in}}%
\pgfpathlineto{\pgfqpoint{0.775171in}{0.458960in}}%
\pgfpathlineto{\pgfqpoint{0.786642in}{0.468993in}}%
\pgfpathlineto{\pgfqpoint{0.797742in}{0.479731in}}%
\pgfpathlineto{\pgfqpoint{0.808429in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{0.818658in}{0.503145in}}%
\pgfpathlineto{\pgfqpoint{0.828388in}{0.515726in}}%
\pgfpathlineto{\pgfqpoint{0.837581in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{0.854208in}{0.556356in}}%
\pgfpathlineto{\pgfqpoint{0.861575in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.868271in}{0.585298in}}%
\pgfpathlineto{\pgfqpoint{0.874269in}{0.600153in}}%
\pgfpathlineto{\pgfqpoint{0.879544in}{0.615184in}}%
\pgfpathlineto{\pgfqpoint{0.884076in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{0.887845in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{0.890838in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{0.893041in}{0.675857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893350in}{0.669215in}}%
\pgfpathlineto{\pgfqpoint{0.894379in}{0.685919in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{0.894026in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{0.892645in}{0.734750in}}%
\pgfpathlineto{\pgfqpoint{0.890468in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{0.887503in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{0.883763in}{0.780301in}}%
\pgfpathlineto{\pgfqpoint{0.879262in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{0.874018in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{0.868054in}{0.820924in}}%
\pgfpathlineto{\pgfqpoint{0.861391in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{0.854058in}{0.844534in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{0.837501in}{0.864918in}}%
\pgfpathlineto{\pgfqpoint{0.828344in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{0.818650in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{0.808456in}{0.888740in}}%
\pgfpathlineto{\pgfqpoint{0.797806in}{0.894748in}}%
\pgfpathlineto{\pgfqpoint{0.786741in}{0.899746in}}%
\pgfpathlineto{\pgfqpoint{0.775306in}{0.903715in}}%
\pgfpathlineto{\pgfqpoint{0.763547in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{0.751511in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{0.739247in}{0.909302in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.909034in}}%
\pgfpathlineto{\pgfqpoint{0.714234in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{0.701585in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{0.688909in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{0.676257in}{0.897361in}}%
\pgfpathlineto{\pgfqpoint{0.663680in}{0.891852in}}%
\pgfpathlineto{\pgfqpoint{0.651228in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{0.638952in}{0.877866in}}%
\pgfpathlineto{\pgfqpoint{0.626901in}{0.869445in}}%
\pgfpathlineto{\pgfqpoint{0.615124in}{0.860116in}}%
\pgfpathlineto{\pgfqpoint{0.603668in}{0.849917in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{0.581902in}{0.827075in}}%
\pgfpathlineto{\pgfqpoint{0.571679in}{0.814524in}}%
\pgfpathlineto{\pgfqpoint{0.561953in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{0.552762in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{0.544143in}{0.772968in}}%
\pgfpathlineto{\pgfqpoint{0.536131in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{0.528758in}{0.742573in}}%
\pgfpathlineto{\pgfqpoint{0.522054in}{0.726748in}}%
\pgfpathlineto{\pgfqpoint{0.516046in}{0.710591in}}%
\pgfpathlineto{\pgfqpoint{0.510758in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{0.506211in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{0.502424in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{0.499412in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{0.497186in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.495757in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{0.495129in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{0.495306in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{0.496286in}{0.561141in}}%
\pgfpathlineto{\pgfqpoint{0.498066in}{0.545318in}}%
\pgfpathlineto{\pgfqpoint{0.500638in}{0.529892in}}%
\pgfpathlineto{\pgfqpoint{0.503992in}{0.514925in}}%
\pgfpathlineto{\pgfqpoint{0.508115in}{0.500478in}}%
\pgfpathlineto{\pgfqpoint{0.512990in}{0.486609in}}%
\pgfpathlineto{\pgfqpoint{0.518597in}{0.473374in}}%
\pgfpathlineto{\pgfqpoint{0.524914in}{0.460825in}}%
\pgfpathlineto{\pgfqpoint{0.531915in}{0.449014in}}%
\pgfpathlineto{\pgfqpoint{0.539572in}{0.437988in}}%
\pgfpathlineto{\pgfqpoint{0.547855in}{0.427791in}}%
\pgfpathlineto{\pgfqpoint{0.556729in}{0.418464in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{0.410046in}}%
\pgfpathlineto{\pgfqpoint{0.576109in}{0.402570in}}%
\pgfpathlineto{\pgfqpoint{0.586536in}{0.396065in}}%
\pgfpathlineto{\pgfqpoint{0.597399in}{0.390559in}}%
\pgfpathlineto{\pgfqpoint{0.608655in}{0.386074in}}%
\pgfpathlineto{\pgfqpoint{0.620258in}{0.382626in}}%
\pgfpathlineto{\pgfqpoint{0.632161in}{0.380231in}}%
\pgfpathlineto{\pgfqpoint{0.644317in}{0.378898in}}%
\pgfpathlineto{\pgfqpoint{0.656676in}{0.378633in}}%
\pgfpathlineto{\pgfqpoint{0.669189in}{0.379435in}}%
\pgfpathlineto{\pgfqpoint{0.681806in}{0.381303in}}%
\pgfpathlineto{\pgfqpoint{0.694475in}{0.384229in}}%
\pgfpathlineto{\pgfqpoint{0.707145in}{0.388200in}}%
\pgfpathlineto{\pgfqpoint{0.719766in}{0.393202in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.399213in}}%
\pgfpathlineto{\pgfqpoint{0.744657in}{0.406209in}}%
\pgfpathlineto{\pgfqpoint{0.756826in}{0.414163in}}%
\pgfpathlineto{\pgfqpoint{0.768746in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{0.780369in}{0.432811in}}%
\pgfpathlineto{\pgfqpoint{0.791647in}{0.443430in}}%
\pgfpathlineto{\pgfqpoint{0.802536in}{0.454857in}}%
\pgfpathlineto{\pgfqpoint{0.812991in}{0.467045in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.479946in}}%
\pgfpathlineto{\pgfqpoint{0.832433in}{0.493507in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{0.507674in}}%
\pgfpathlineto{\pgfqpoint{0.849662in}{0.522389in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{0.553228in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{0.569227in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{0.602062in}}%
\pgfpathlineto{\pgfqpoint{0.885500in}{0.618766in}}%
\pgfpathlineto{\pgfqpoint{0.888901in}{0.635571in}}%
\pgfpathlineto{\pgfqpoint{0.891522in}{0.652410in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{0.669215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{1.002987in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{1.039791in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{1.036545in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.915545in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.434744in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.392188in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.372389in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.353683in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.336146in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.319849in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.304857in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.291230in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{0.279024in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.268287in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{0.259063in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{0.251389in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{0.245296in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{0.240808in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.237943in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.236713in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{0.237123in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{0.239172in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{0.242850in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{0.248143in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{0.255030in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.263484in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{0.273469in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{0.284947in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.297869in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.312186in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.344764in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.362894in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.382156in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.445937in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.468909in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.492587in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.248073in}{1.091946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{1.002987in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{1.039791in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{1.036545in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.915545in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.434744in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.392188in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.372389in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.353683in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.336146in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.319849in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.304857in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.291230in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{0.279024in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.268287in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{0.259063in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{0.251389in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{0.245296in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{0.240808in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.237943in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.236713in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{0.237123in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{0.239172in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{0.242850in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{0.248143in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{0.255030in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.263484in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{0.273469in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{0.284947in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.297869in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.312186in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.344764in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.362894in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.382156in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.445937in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.468909in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.492587in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.101111in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{1.098325in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.782850in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.073425in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.051713in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{0.991504in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{0.973301in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{0.953977in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{0.912280in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{0.867085in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.843401in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{0.819119in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{0.769153in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.717992in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.692220in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{0.666459in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{0.640812in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{0.590273in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.565585in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{0.517868in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{0.495031in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{0.472999in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{0.451860in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{0.412598in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.717256in}}%
\pgfpathlineto{\pgfqpoint{0.377879in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{0.362400in}{0.689377in}}%
\pgfpathlineto{\pgfqpoint{0.348259in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{0.335515in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.324217in}{0.646331in}}%
\pgfpathlineto{\pgfqpoint{0.314412in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{0.306138in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.299430in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{0.294314in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{0.290812in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.288936in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{0.288694in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.290088in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{0.293112in}{0.522863in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{0.303994in}{0.499429in}}%
\pgfpathlineto{\pgfqpoint{0.311809in}{0.488562in}}%
\pgfpathlineto{\pgfqpoint{0.321166in}{0.478320in}}%
\pgfpathlineto{\pgfqpoint{0.332027in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{0.344350in}{0.459877in}}%
\pgfpathlineto{\pgfqpoint{0.358084in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{0.373174in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{0.389559in}{0.437846in}}%
\pgfpathlineto{\pgfqpoint{0.407174in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.425947in}{0.427258in}}%
\pgfpathlineto{\pgfqpoint{0.445803in}{0.423264in}}%
\pgfpathlineto{\pgfqpoint{0.466662in}{0.420158in}}%
\pgfpathlineto{\pgfqpoint{0.488440in}{0.417954in}}%
\pgfpathlineto{\pgfqpoint{0.511049in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{0.534398in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.558393in}{0.416818in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{0.418270in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.420631in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.423891in}}%
\pgfpathlineto{\pgfqpoint{0.658872in}{0.428038in}}%
\pgfpathlineto{\pgfqpoint{0.684610in}{0.433054in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.438919in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{0.445610in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.786940in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{0.836291in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{0.883367in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.524986in}}%
\pgfpathlineto{\pgfqpoint{0.948070in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{0.591501in}}%
\pgfpathlineto{\pgfqpoint{1.034563in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{1.060040in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{1.079640in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{1.093050in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897154in}{0.679649in}}%
\pgfpathlineto{\pgfqpoint{0.898766in}{0.693693in}}%
\pgfpathlineto{\pgfqpoint{0.899557in}{0.707537in}}%
\pgfpathlineto{\pgfqpoint{0.899523in}{0.721124in}}%
\pgfpathlineto{\pgfqpoint{0.898666in}{0.734401in}}%
\pgfpathlineto{\pgfqpoint{0.896987in}{0.747314in}}%
\pgfpathlineto{\pgfqpoint{0.894495in}{0.759811in}}%
\pgfpathlineto{\pgfqpoint{0.891199in}{0.771841in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{0.876636in}{0.804659in}}%
\pgfpathlineto{\pgfqpoint{0.870289in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{0.855504in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{0.847125in}{0.839207in}}%
\pgfpathlineto{\pgfqpoint{0.838134in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.851896in}}%
\pgfpathlineto{\pgfqpoint{0.818458in}{0.856996in}}%
\pgfpathlineto{\pgfqpoint{0.807854in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{0.796794in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{0.785324in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{0.773490in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{0.761339in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{0.869112in}}%
\pgfpathlineto{\pgfqpoint{0.736284in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{0.723481in}{0.865934in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.863000in}}%
\pgfpathlineto{\pgfqpoint{0.697581in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{0.684589in}{0.854503in}}%
\pgfpathlineto{\pgfqpoint{0.671638in}{0.848973in}}%
\pgfpathlineto{\pgfqpoint{0.658780in}{0.842617in}}%
\pgfpathlineto{\pgfqpoint{0.646068in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{0.633552in}{0.827535in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.818870in}}%
\pgfpathlineto{\pgfqpoint{0.609310in}{0.809500in}}%
\pgfpathlineto{\pgfqpoint{0.597682in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{0.575645in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{0.565325in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{0.555526in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.546288in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.537649in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.529642in}{0.714235in}}%
\pgfpathlineto{\pgfqpoint{0.522301in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{0.515655in}{0.686557in}}%
\pgfpathlineto{\pgfqpoint{0.509730in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{0.504551in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{0.500138in}{0.643898in}}%
\pgfpathlineto{\pgfqpoint{0.496509in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{0.493679in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{0.491659in}{0.601241in}}%
\pgfpathlineto{\pgfqpoint{0.490457in}{0.587291in}}%
\pgfpathlineto{\pgfqpoint{0.490079in}{0.573568in}}%
\pgfpathlineto{\pgfqpoint{0.490524in}{0.560129in}}%
\pgfpathlineto{\pgfqpoint{0.491793in}{0.547027in}}%
\pgfpathlineto{\pgfqpoint{0.493879in}{0.534316in}}%
\pgfpathlineto{\pgfqpoint{0.496775in}{0.522047in}}%
\pgfpathlineto{\pgfqpoint{0.500468in}{0.510268in}}%
\pgfpathlineto{\pgfqpoint{0.504944in}{0.499028in}}%
\pgfpathlineto{\pgfqpoint{0.510185in}{0.488371in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.478341in}}%
\pgfpathlineto{\pgfqpoint{0.522873in}{0.468977in}}%
\pgfpathlineto{\pgfqpoint{0.530269in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{0.538328in}{0.452400in}}%
\pgfpathlineto{\pgfqpoint{0.547018in}{0.445252in}}%
\pgfpathlineto{\pgfqpoint{0.556302in}{0.438904in}}%
\pgfpathlineto{\pgfqpoint{0.566145in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{0.576506in}{0.428708in}}%
\pgfpathlineto{\pgfqpoint{0.587344in}{0.424901in}}%
\pgfpathlineto{\pgfqpoint{0.598614in}{0.421976in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{0.419945in}}%
\pgfpathlineto{\pgfqpoint{0.622271in}{0.418816in}}%
\pgfpathlineto{\pgfqpoint{0.634562in}{0.418593in}}%
\pgfpathlineto{\pgfqpoint{0.647095in}{0.419278in}}%
\pgfpathlineto{\pgfqpoint{0.659821in}{0.420868in}}%
\pgfpathlineto{\pgfqpoint{0.672688in}{0.423356in}}%
\pgfpathlineto{\pgfqpoint{0.685645in}{0.426732in}}%
\pgfpathlineto{\pgfqpoint{0.698638in}{0.430983in}}%
\pgfpathlineto{\pgfqpoint{0.711617in}{0.436092in}}%
\pgfpathlineto{\pgfqpoint{0.724528in}{0.442038in}}%
\pgfpathlineto{\pgfqpoint{0.737319in}{0.448796in}}%
\pgfpathlineto{\pgfqpoint{0.749939in}{0.456341in}}%
\pgfpathlineto{\pgfqpoint{0.762338in}{0.464641in}}%
\pgfpathlineto{\pgfqpoint{0.774465in}{0.473664in}}%
\pgfpathlineto{\pgfqpoint{0.786271in}{0.483372in}}%
\pgfpathlineto{\pgfqpoint{0.797710in}{0.493726in}}%
\pgfpathlineto{\pgfqpoint{0.808734in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{0.819300in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{0.528242in}}%
\pgfpathlineto{\pgfqpoint{0.838887in}{0.540743in}}%
\pgfpathlineto{\pgfqpoint{0.847830in}{0.553659in}}%
\pgfpathlineto{\pgfqpoint{0.856157in}{0.566939in}}%
\pgfpathlineto{\pgfqpoint{0.863835in}{0.580530in}}%
\pgfpathlineto{\pgfqpoint{0.870832in}{0.594376in}}%
\pgfpathlineto{\pgfqpoint{0.877121in}{0.608421in}}%
\pgfpathlineto{\pgfqpoint{0.882676in}{0.622610in}}%
\pgfpathlineto{\pgfqpoint{0.887474in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.891497in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{0.894728in}{0.665462in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{0.679649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876550in,y=1.081820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bf{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349652in,y=0.379219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bf{\tilde P}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fusion_sci.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.141732in}{1.141732in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.248073in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331483in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331483in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513172in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513172in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694861in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694861in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876550in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876550in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058238in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058238in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422328in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604016in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785705in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967394in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.236662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.198082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.440314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.401734in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.643967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.605387in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.847620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.809039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{1.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.012692in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.338488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.542141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.745793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248073in}{0.949446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.101111in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{1.098325in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.782850in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.073425in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.051713in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{0.991504in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{0.973301in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{0.953977in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{0.912280in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{0.867085in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.843401in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{0.819119in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{0.769153in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.717992in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.692220in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{0.666459in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{0.640812in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{0.590273in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.565585in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{0.517868in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{0.495031in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{0.472999in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{0.451860in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{0.412598in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.717256in}}%
\pgfpathlineto{\pgfqpoint{0.377879in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{0.362400in}{0.689377in}}%
\pgfpathlineto{\pgfqpoint{0.348259in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{0.335515in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.324217in}{0.646331in}}%
\pgfpathlineto{\pgfqpoint{0.314412in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{0.306138in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.299430in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{0.294314in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{0.290812in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.288936in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{0.288694in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.290088in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{0.293112in}{0.522863in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{0.303994in}{0.499429in}}%
\pgfpathlineto{\pgfqpoint{0.311809in}{0.488562in}}%
\pgfpathlineto{\pgfqpoint{0.321166in}{0.478320in}}%
\pgfpathlineto{\pgfqpoint{0.332027in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{0.344350in}{0.459877in}}%
\pgfpathlineto{\pgfqpoint{0.358084in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{0.373174in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{0.389559in}{0.437846in}}%
\pgfpathlineto{\pgfqpoint{0.407174in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.425947in}{0.427258in}}%
\pgfpathlineto{\pgfqpoint{0.445803in}{0.423264in}}%
\pgfpathlineto{\pgfqpoint{0.466662in}{0.420158in}}%
\pgfpathlineto{\pgfqpoint{0.488440in}{0.417954in}}%
\pgfpathlineto{\pgfqpoint{0.511049in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{0.534398in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.558393in}{0.416818in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{0.418270in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.420631in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.423891in}}%
\pgfpathlineto{\pgfqpoint{0.658872in}{0.428038in}}%
\pgfpathlineto{\pgfqpoint{0.684610in}{0.433054in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.438919in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{0.445610in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.786940in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{0.836291in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{0.883367in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.524986in}}%
\pgfpathlineto{\pgfqpoint{0.948070in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{0.591501in}}%
\pgfpathlineto{\pgfqpoint{1.034563in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{1.060040in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{1.079640in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{1.093050in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975846in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{0.689298in}}%
\pgfpathlineto{\pgfqpoint{0.977142in}{0.702950in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{0.716364in}}%
\pgfpathlineto{\pgfqpoint{0.973897in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.742266in}}%
\pgfpathlineto{\pgfqpoint{0.966162in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{0.960646in}{0.766586in}}%
\pgfpathlineto{\pgfqpoint{0.954061in}{0.778030in}}%
\pgfpathlineto{\pgfqpoint{0.946432in}{0.788933in}}%
\pgfpathlineto{\pgfqpoint{0.937790in}{0.799253in}}%
\pgfpathlineto{\pgfqpoint{0.928170in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{0.917610in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{0.906153in}{0.826308in}}%
\pgfpathlineto{\pgfqpoint{0.893846in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.880737in}{0.840734in}}%
\pgfpathlineto{\pgfqpoint{0.866880in}{0.846772in}}%
\pgfpathlineto{\pgfqpoint{0.852330in}{0.851993in}}%
\pgfpathlineto{\pgfqpoint{0.837146in}{0.856377in}}%
\pgfpathlineto{\pgfqpoint{0.821389in}{0.859906in}}%
\pgfpathlineto{\pgfqpoint{0.805123in}{0.862565in}}%
\pgfpathlineto{\pgfqpoint{0.788413in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{0.771326in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{0.753931in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{0.736298in}{0.864346in}}%
\pgfpathlineto{\pgfqpoint{0.718499in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{0.682686in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{0.664817in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{0.647069in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{0.629514in}{0.840742in}}%
\pgfpathlineto{\pgfqpoint{0.612221in}{0.833913in}}%
\pgfpathlineto{\pgfqpoint{0.595262in}{0.826319in}}%
\pgfpathlineto{\pgfqpoint{0.578703in}{0.817990in}}%
\pgfpathlineto{\pgfqpoint{0.562612in}{0.808961in}}%
\pgfpathlineto{\pgfqpoint{0.547054in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{0.532091in}{0.788948in}}%
\pgfpathlineto{\pgfqpoint{0.517783in}{0.778045in}}%
\pgfpathlineto{\pgfqpoint{0.504189in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{0.491362in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{0.479354in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{0.468214in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{0.457987in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{0.448714in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{0.440432in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.433174in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{0.426970in}{0.661521in}}%
\pgfpathlineto{\pgfqpoint{0.421845in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{0.417819in}{0.633443in}}%
\pgfpathlineto{\pgfqpoint{0.414909in}{0.619439in}}%
\pgfpathlineto{\pgfqpoint{0.413126in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{0.412477in}{0.591784in}}%
\pgfpathlineto{\pgfqpoint{0.412966in}{0.578244in}}%
\pgfpathlineto{\pgfqpoint{0.414589in}{0.564968in}}%
\pgfpathlineto{\pgfqpoint{0.417341in}{0.552011in}}%
\pgfpathlineto{\pgfqpoint{0.421211in}{0.539424in}}%
\pgfpathlineto{\pgfqpoint{0.426182in}{0.527258in}}%
\pgfpathlineto{\pgfqpoint{0.432236in}{0.515562in}}%
\pgfpathlineto{\pgfqpoint{0.439347in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{0.447486in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{0.456622in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.466717in}{0.474386in}}%
\pgfpathlineto{\pgfqpoint{0.477731in}{0.465701in}}%
\pgfpathlineto{\pgfqpoint{0.489619in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{0.502333in}{0.450518in}}%
\pgfpathlineto{\pgfqpoint{0.515823in}{0.444081in}}%
\pgfpathlineto{\pgfqpoint{0.530034in}{0.438448in}}%
\pgfpathlineto{\pgfqpoint{0.544908in}{0.433643in}}%
\pgfpathlineto{\pgfqpoint{0.560386in}{0.429684in}}%
\pgfpathlineto{\pgfqpoint{0.576406in}{0.426589in}}%
\pgfpathlineto{\pgfqpoint{0.592902in}{0.424369in}}%
\pgfpathlineto{\pgfqpoint{0.609810in}{0.423033in}}%
\pgfpathlineto{\pgfqpoint{0.627059in}{0.422586in}}%
\pgfpathlineto{\pgfqpoint{0.644582in}{0.423031in}}%
\pgfpathlineto{\pgfqpoint{0.662307in}{0.424366in}}%
\pgfpathlineto{\pgfqpoint{0.680163in}{0.426585in}}%
\pgfpathlineto{\pgfqpoint{0.698078in}{0.429679in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.433637in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.438441in}}%
\pgfpathlineto{\pgfqpoint{0.751459in}{0.444072in}}%
\pgfpathlineto{\pgfqpoint{0.768892in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{0.786026in}{0.457725in}}%
\pgfpathlineto{\pgfqpoint{0.802794in}{0.465690in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.474373in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{0.483740in}}%
\pgfpathlineto{\pgfqpoint{0.850227in}{0.493751in}}%
\pgfpathlineto{\pgfqpoint{0.864870in}{0.504367in}}%
\pgfpathlineto{\pgfqpoint{0.878828in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{0.892046in}{0.527241in}}%
\pgfpathlineto{\pgfqpoint{0.904469in}{0.539407in}}%
\pgfpathlineto{\pgfqpoint{0.916049in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.926737in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{0.936493in}{0.578225in}}%
\pgfpathlineto{\pgfqpoint{0.945275in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{0.953049in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.619420in}}%
\pgfpathlineto{\pgfqpoint{0.965450in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{0.973498in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{0.975846in}{0.675463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934640in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{0.934984in}{0.693108in}}%
\pgfpathlineto{\pgfqpoint{0.933705in}{0.707346in}}%
\pgfpathlineto{\pgfqpoint{0.931465in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{0.924139in}{0.748303in}}%
\pgfpathlineto{\pgfqpoint{0.919082in}{0.761187in}}%
\pgfpathlineto{\pgfqpoint{0.913123in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{0.906285in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.898596in}{0.796809in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{0.807514in}}%
\pgfpathlineto{\pgfqpoint{0.880790in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{0.870746in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{0.848576in}{0.843357in}}%
\pgfpathlineto{\pgfqpoint{0.836539in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{0.810805in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{0.797212in}{0.866419in}}%
\pgfpathlineto{\pgfqpoint{0.783206in}{0.869994in}}%
\pgfpathlineto{\pgfqpoint{0.768844in}{0.872660in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{0.739287in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{0.874061in}}%
\pgfpathlineto{\pgfqpoint{0.693762in}{0.872089in}}%
\pgfpathlineto{\pgfqpoint{0.678514in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{0.663332in}{0.865402in}}%
\pgfpathlineto{\pgfqpoint{0.648276in}{0.860713in}}%
\pgfpathlineto{\pgfqpoint{0.633409in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{0.618789in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{0.604475in}{0.841503in}}%
\pgfpathlineto{\pgfqpoint{0.590525in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{0.576995in}{0.824676in}}%
\pgfpathlineto{\pgfqpoint{0.563940in}{0.815153in}}%
\pgfpathlineto{\pgfqpoint{0.551412in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{0.539462in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{0.528137in}{0.782616in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{0.770593in}}%
\pgfpathlineto{\pgfqpoint{0.507545in}{0.758060in}}%
\pgfpathlineto{\pgfqpoint{0.498360in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{0.489967in}{0.731669in}}%
\pgfpathlineto{\pgfqpoint{0.482398in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{0.475685in}{0.703866in}}%
\pgfpathlineto{\pgfqpoint{0.469855in}{0.689575in}}%
\pgfpathlineto{\pgfqpoint{0.464930in}{0.675100in}}%
\pgfpathlineto{\pgfqpoint{0.460932in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{0.457875in}{0.645832in}}%
\pgfpathlineto{\pgfqpoint{0.455773in}{0.631158in}}%
\pgfpathlineto{\pgfqpoint{0.454633in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{0.454461in}{0.602022in}}%
\pgfpathlineto{\pgfqpoint{0.455256in}{0.587679in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{0.459735in}{0.559728in}}%
\pgfpathlineto{\pgfqpoint{0.463400in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{0.467997in}{0.533133in}}%
\pgfpathlineto{\pgfqpoint{0.473507in}{0.520479in}}%
\pgfpathlineto{\pgfqpoint{0.479909in}{0.508322in}}%
\pgfpathlineto{\pgfqpoint{0.487176in}{0.496711in}}%
\pgfpathlineto{\pgfqpoint{0.495280in}{0.485693in}}%
\pgfpathlineto{\pgfqpoint{0.504187in}{0.475312in}}%
\pgfpathlineto{\pgfqpoint{0.513862in}{0.465611in}}%
\pgfpathlineto{\pgfqpoint{0.524266in}{0.456627in}}%
\pgfpathlineto{\pgfqpoint{0.535357in}{0.448398in}}%
\pgfpathlineto{\pgfqpoint{0.547090in}{0.440956in}}%
\pgfpathlineto{\pgfqpoint{0.559418in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{0.572291in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{0.585658in}{0.423640in}}%
\pgfpathlineto{\pgfqpoint{0.599465in}{0.419614in}}%
\pgfpathlineto{\pgfqpoint{0.613656in}{0.416492in}}%
\pgfpathlineto{\pgfqpoint{0.628174in}{0.414286in}}%
\pgfpathlineto{\pgfqpoint{0.642960in}{0.413005in}}%
\pgfpathlineto{\pgfqpoint{0.657955in}{0.412654in}}%
\pgfpathlineto{\pgfqpoint{0.673099in}{0.413234in}}%
\pgfpathlineto{\pgfqpoint{0.688331in}{0.414743in}}%
\pgfpathlineto{\pgfqpoint{0.703588in}{0.417175in}}%
\pgfpathlineto{\pgfqpoint{0.718811in}{0.420521in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{0.424766in}}%
\pgfpathlineto{\pgfqpoint{0.748906in}{0.429894in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{0.435884in}}%
\pgfpathlineto{\pgfqpoint{0.778132in}{0.442712in}}%
\pgfpathlineto{\pgfqpoint{0.792271in}{0.450350in}}%
\pgfpathlineto{\pgfqpoint{0.806017in}{0.458768in}}%
\pgfpathlineto{\pgfqpoint{0.819317in}{0.467931in}}%
\pgfpathlineto{\pgfqpoint{0.832115in}{0.477803in}}%
\pgfpathlineto{\pgfqpoint{0.844360in}{0.488345in}}%
\pgfpathlineto{\pgfqpoint{0.856003in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{0.511262in}}%
\pgfpathlineto{\pgfqpoint{0.877299in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.886866in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{0.895659in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{0.903644in}{0.563101in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{0.591187in}}%
\pgfpathlineto{\pgfqpoint{0.922444in}{0.605577in}}%
\pgfpathlineto{\pgfqpoint{0.926908in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.933018in}{0.649442in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{0.664098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914225in}{0.656874in}}%
\pgfpathlineto{\pgfqpoint{0.914514in}{0.672875in}}%
\pgfpathlineto{\pgfqpoint{0.913918in}{0.688759in}}%
\pgfpathlineto{\pgfqpoint{0.912440in}{0.704463in}}%
\pgfpathlineto{\pgfqpoint{0.910087in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{0.906866in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{0.902792in}{0.749864in}}%
\pgfpathlineto{\pgfqpoint{0.897880in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{0.892151in}{0.778102in}}%
\pgfpathlineto{\pgfqpoint{0.885628in}{0.791439in}}%
\pgfpathlineto{\pgfqpoint{0.878336in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{0.870306in}{0.816279in}}%
\pgfpathlineto{\pgfqpoint{0.861569in}{0.827683in}}%
\pgfpathlineto{\pgfqpoint{0.852161in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{0.842119in}{0.848229in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{0.857288in}}%
\pgfpathlineto{\pgfqpoint{0.820300in}{0.865487in}}%
\pgfpathlineto{\pgfqpoint{0.808611in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{0.796463in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{0.783906in}{0.884621in}}%
\pgfpathlineto{\pgfqpoint{0.770991in}{0.889092in}}%
\pgfpathlineto{\pgfqpoint{0.757769in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{0.895057in}}%
\pgfpathlineto{\pgfqpoint{0.730619in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{0.716801in}{0.896983in}}%
\pgfpathlineto{\pgfqpoint{0.702894in}{0.896418in}}%
\pgfpathlineto{\pgfqpoint{0.688955in}{0.894837in}}%
\pgfpathlineto{\pgfqpoint{0.675040in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{0.661205in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{0.647505in}{0.884079in}}%
\pgfpathlineto{\pgfqpoint{0.633996in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{0.620732in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{0.607766in}{0.864642in}}%
\pgfpathlineto{\pgfqpoint{0.595151in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{0.847198in}}%
\pgfpathlineto{\pgfqpoint{0.571175in}{0.837230in}}%
\pgfpathlineto{\pgfqpoint{0.559910in}{0.826483in}}%
\pgfpathlineto{\pgfqpoint{0.549189in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{0.539054in}{0.802832in}}%
\pgfpathlineto{\pgfqpoint{0.529547in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{0.520705in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{0.512565in}{0.762693in}}%
\pgfpathlineto{\pgfqpoint{0.505158in}{0.748283in}}%
\pgfpathlineto{\pgfqpoint{0.498516in}{0.733453in}}%
\pgfpathlineto{\pgfqpoint{0.492664in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{0.487626in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{0.483423in}{0.687047in}}%
\pgfpathlineto{\pgfqpoint{0.480071in}{0.671147in}}%
\pgfpathlineto{\pgfqpoint{0.477584in}{0.655138in}}%
\pgfpathlineto{\pgfqpoint{0.475972in}{0.639083in}}%
\pgfpathlineto{\pgfqpoint{0.475241in}{0.623049in}}%
\pgfpathlineto{\pgfqpoint{0.475395in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{0.476432in}{0.591297in}}%
\pgfpathlineto{\pgfqpoint{0.478349in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{0.481138in}{0.560392in}}%
\pgfpathlineto{\pgfqpoint{0.484787in}{0.545414in}}%
\pgfpathlineto{\pgfqpoint{0.489282in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{0.494605in}{0.516706in}}%
\pgfpathlineto{\pgfqpoint{0.500735in}{0.503093in}}%
\pgfpathlineto{\pgfqpoint{0.507646in}{0.490046in}}%
\pgfpathlineto{\pgfqpoint{0.515310in}{0.477620in}}%
\pgfpathlineto{\pgfqpoint{0.523698in}{0.465863in}}%
\pgfpathlineto{\pgfqpoint{0.532775in}{0.454824in}}%
\pgfpathlineto{\pgfqpoint{0.542505in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.552848in}{0.435071in}}%
\pgfpathlineto{\pgfqpoint{0.563763in}{0.426437in}}%
\pgfpathlineto{\pgfqpoint{0.575206in}{0.418679in}}%
\pgfpathlineto{\pgfqpoint{0.587131in}{0.411828in}}%
\pgfpathlineto{\pgfqpoint{0.599489in}{0.405912in}}%
\pgfpathlineto{\pgfqpoint{0.612232in}{0.400955in}}%
\pgfpathlineto{\pgfqpoint{0.625307in}{0.396976in}}%
\pgfpathlineto{\pgfqpoint{0.638662in}{0.393992in}}%
\pgfpathlineto{\pgfqpoint{0.652244in}{0.392014in}}%
\pgfpathlineto{\pgfqpoint{0.665997in}{0.391051in}}%
\pgfpathlineto{\pgfqpoint{0.679867in}{0.391106in}}%
\pgfpathlineto{\pgfqpoint{0.693796in}{0.392179in}}%
\pgfpathlineto{\pgfqpoint{0.707730in}{0.394267in}}%
\pgfpathlineto{\pgfqpoint{0.721613in}{0.397359in}}%
\pgfpathlineto{\pgfqpoint{0.735387in}{0.401445in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.406507in}}%
\pgfpathlineto{\pgfqpoint{0.762392in}{0.412525in}}%
\pgfpathlineto{\pgfqpoint{0.775514in}{0.419476in}}%
\pgfpathlineto{\pgfqpoint{0.788310in}{0.427330in}}%
\pgfpathlineto{\pgfqpoint{0.800731in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.812725in}{0.445620in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{0.455983in}}%
\pgfpathlineto{\pgfqpoint{0.835243in}{0.467102in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{0.491430in}}%
\pgfpathlineto{\pgfqpoint{0.864681in}{0.504540in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{0.518212in}}%
\pgfpathlineto{\pgfqpoint{0.880954in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.887982in}{0.547017in}}%
\pgfpathlineto{\pgfqpoint{0.894232in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{0.899680in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{0.904302in}{0.592999in}}%
\pgfpathlineto{\pgfqpoint{0.908082in}{0.608820in}}%
\pgfpathlineto{\pgfqpoint{0.911003in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{0.913053in}{0.640822in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{0.656874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903184in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{0.903148in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{0.902273in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{0.900564in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{0.898026in}{0.724794in}}%
\pgfpathlineto{\pgfqpoint{0.894670in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{0.890509in}{0.760162in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{0.777179in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{0.873383in}{0.809538in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{0.849805in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{0.840653in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{0.830914in}{0.877750in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{0.888771in}}%
\pgfpathlineto{\pgfqpoint{0.809833in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.798577in}{0.907816in}}%
\pgfpathlineto{\pgfqpoint{0.786903in}{0.915763in}}%
\pgfpathlineto{\pgfqpoint{0.774858in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{0.762491in}{0.928346in}}%
\pgfpathlineto{\pgfqpoint{0.749852in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{0.736992in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{0.723962in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{0.710814in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{0.697603in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{0.684380in}{0.938202in}}%
\pgfpathlineto{\pgfqpoint{0.671200in}{0.935694in}}%
\pgfpathlineto{\pgfqpoint{0.658115in}{0.932012in}}%
\pgfpathlineto{\pgfqpoint{0.645178in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{0.632440in}{0.921188in}}%
\pgfpathlineto{\pgfqpoint{0.619955in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.607771in}{0.905904in}}%
\pgfpathlineto{\pgfqpoint{0.595937in}{0.896663in}}%
\pgfpathlineto{\pgfqpoint{0.584502in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{0.573511in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{0.563009in}{0.863004in}}%
\pgfpathlineto{\pgfqpoint{0.553038in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.543638in}{0.836080in}}%
\pgfpathlineto{\pgfqpoint{0.534847in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{0.526700in}{0.806064in}}%
\pgfpathlineto{\pgfqpoint{0.519230in}{0.790046in}}%
\pgfpathlineto{\pgfqpoint{0.512467in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{0.506439in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{0.501170in}{0.738733in}}%
\pgfpathlineto{\pgfqpoint{0.496680in}{0.720771in}}%
\pgfpathlineto{\pgfqpoint{0.492989in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{0.490110in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{0.488056in}{0.665327in}}%
\pgfpathlineto{\pgfqpoint{0.486835in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{0.486451in}{0.627809in}}%
\pgfpathlineto{\pgfqpoint{0.486906in}{0.609110in}}%
\pgfpathlineto{\pgfqpoint{0.488199in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{0.490324in}{0.572208in}}%
\pgfpathlineto{\pgfqpoint{0.493273in}{0.554154in}}%
\pgfpathlineto{\pgfqpoint{0.497033in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{0.501590in}{0.519201in}}%
\pgfpathlineto{\pgfqpoint{0.506925in}{0.502443in}}%
\pgfpathlineto{\pgfqpoint{0.513016in}{0.486255in}}%
\pgfpathlineto{\pgfqpoint{0.519841in}{0.470702in}}%
\pgfpathlineto{\pgfqpoint{0.527369in}{0.455847in}}%
\pgfpathlineto{\pgfqpoint{0.535573in}{0.441750in}}%
\pgfpathlineto{\pgfqpoint{0.544417in}{0.428467in}}%
\pgfpathlineto{\pgfqpoint{0.553868in}{0.416051in}}%
\pgfpathlineto{\pgfqpoint{0.563886in}{0.404553in}}%
\pgfpathlineto{\pgfqpoint{0.574431in}{0.394019in}}%
\pgfpathlineto{\pgfqpoint{0.585462in}{0.384492in}}%
\pgfpathlineto{\pgfqpoint{0.596933in}{0.376009in}}%
\pgfpathlineto{\pgfqpoint{0.608798in}{0.368606in}}%
\pgfpathlineto{\pgfqpoint{0.621010in}{0.362311in}}%
\pgfpathlineto{\pgfqpoint{0.633519in}{0.357151in}}%
\pgfpathlineto{\pgfqpoint{0.646275in}{0.353145in}}%
\pgfpathlineto{\pgfqpoint{0.659227in}{0.350310in}}%
\pgfpathlineto{\pgfqpoint{0.672322in}{0.348658in}}%
\pgfpathlineto{\pgfqpoint{0.685508in}{0.348195in}}%
\pgfpathlineto{\pgfqpoint{0.698732in}{0.348923in}}%
\pgfpathlineto{\pgfqpoint{0.711940in}{0.350838in}}%
\pgfpathlineto{\pgfqpoint{0.725080in}{0.353935in}}%
\pgfpathlineto{\pgfqpoint{0.738097in}{0.358199in}}%
\pgfpathlineto{\pgfqpoint{0.750941in}{0.363613in}}%
\pgfpathlineto{\pgfqpoint{0.763559in}{0.370157in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{0.377803in}}%
\pgfpathlineto{\pgfqpoint{0.787915in}{0.386521in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{0.396276in}}%
\pgfpathlineto{\pgfqpoint{0.810773in}{0.407028in}}%
\pgfpathlineto{\pgfqpoint{0.821525in}{0.418734in}}%
\pgfpathlineto{\pgfqpoint{0.831767in}{0.431346in}}%
\pgfpathlineto{\pgfqpoint{0.841458in}{0.444816in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{0.459087in}}%
\pgfpathlineto{\pgfqpoint{0.859031in}{0.474102in}}%
\pgfpathlineto{\pgfqpoint{0.866843in}{0.489801in}}%
\pgfpathlineto{\pgfqpoint{0.873963in}{0.506122in}}%
\pgfpathlineto{\pgfqpoint{0.880362in}{0.522997in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{0.540359in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{0.558139in}}%
\pgfpathlineto{\pgfqpoint{0.894988in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{0.594662in}}%
\pgfpathlineto{\pgfqpoint{0.900742in}{0.613258in}}%
\pgfpathlineto{\pgfqpoint{0.902381in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{0.903184in}{0.650746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{1.002987in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{1.039791in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{1.036545in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.915545in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.434744in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.392188in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.372389in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.353683in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.336146in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.319849in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.304857in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.291230in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{0.279024in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.268287in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{0.259063in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{0.251389in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{0.245296in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{0.240808in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.237943in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.236713in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{0.237123in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{0.239172in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{0.242850in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{0.248143in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{0.255030in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.263484in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{0.273469in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{0.284947in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.297869in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.312186in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.344764in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.362894in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.382156in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.445937in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.468909in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.492587in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.248073in}{1.091946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248073in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.141732in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.746261in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.819025in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.925040in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{1.002987in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{1.039791in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{1.036545in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.968085in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.915545in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{0.491829in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{0.492646in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{0.494278in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{0.496718in}{0.554233in}}%
\pgfpathlineto{\pgfqpoint{0.499955in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.504660in}}%
\pgfpathlineto{\pgfqpoint{0.508768in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.457329in}}%
\pgfpathlineto{\pgfqpoint{0.520575in}{0.434744in}}%
\pgfpathlineto{\pgfqpoint{0.527544in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{0.535187in}{0.392188in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.372389in}}%
\pgfpathlineto{\pgfqpoint{0.552367in}{0.353683in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.336146in}}%
\pgfpathlineto{\pgfqpoint{0.571841in}{0.319849in}}%
\pgfpathlineto{\pgfqpoint{0.582341in}{0.304857in}}%
\pgfpathlineto{\pgfqpoint{0.593294in}{0.291230in}}%
\pgfpathlineto{\pgfqpoint{0.604656in}{0.279024in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{0.268287in}}%
\pgfpathlineto{\pgfqpoint{0.628422in}{0.259063in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{0.251389in}}%
\pgfpathlineto{\pgfqpoint{0.653258in}{0.245296in}}%
\pgfpathlineto{\pgfqpoint{0.665952in}{0.240808in}}%
\pgfpathlineto{\pgfqpoint{0.678762in}{0.237943in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.236713in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{0.237123in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{0.239172in}}%
\pgfpathlineto{\pgfqpoint{0.730135in}{0.242850in}}%
\pgfpathlineto{\pgfqpoint{0.742752in}{0.248143in}}%
\pgfpathlineto{\pgfqpoint{0.755176in}{0.255030in}}%
\pgfpathlineto{\pgfqpoint{0.767357in}{0.263484in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{0.273469in}}%
\pgfpathlineto{\pgfqpoint{0.790795in}{0.284947in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.297869in}}%
\pgfpathlineto{\pgfqpoint{0.812690in}{0.312186in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.327839in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{0.344764in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{0.362894in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{0.382156in}}%
\pgfpathlineto{\pgfqpoint{0.858439in}{0.402473in}}%
\pgfpathlineto{\pgfqpoint{0.865748in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.445937in}}%
\pgfpathlineto{\pgfqpoint{0.878276in}{0.468909in}}%
\pgfpathlineto{\pgfqpoint{0.883444in}{0.492587in}}%
\pgfpathlineto{\pgfqpoint{0.887853in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{0.891484in}{0.541673in}}%
\pgfpathlineto{\pgfqpoint{0.894324in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{0.896361in}{0.592405in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.618134in}}%
\pgfpathlineto{\pgfqpoint{0.897995in}{0.643967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{1.101111in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{1.098325in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.782850in}}%
\pgfpathlineto{\pgfqpoint{1.082015in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.073425in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.051713in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{1.038678in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{0.991504in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{0.973301in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{0.953977in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{0.912280in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{0.890075in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{0.867085in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{0.843401in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{0.819119in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{0.769153in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{0.743671in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.717992in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{0.692220in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{0.666459in}{0.845771in}}%
\pgfpathlineto{\pgfqpoint{0.640812in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{0.590273in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.565585in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{0.541418in}{0.802794in}}%
\pgfpathlineto{\pgfqpoint{0.517868in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{0.495031in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{0.472999in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{0.451860in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{0.431699in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{0.412598in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.717256in}}%
\pgfpathlineto{\pgfqpoint{0.377879in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{0.362400in}{0.689377in}}%
\pgfpathlineto{\pgfqpoint{0.348259in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{0.335515in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.324217in}{0.646331in}}%
\pgfpathlineto{\pgfqpoint{0.314412in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{0.306138in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.299430in}{0.603200in}}%
\pgfpathlineto{\pgfqpoint{0.294314in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{0.290812in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.288936in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{0.288694in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.290088in}{0.535336in}}%
\pgfpathlineto{\pgfqpoint{0.293112in}{0.522863in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{0.510878in}}%
\pgfpathlineto{\pgfqpoint{0.303994in}{0.499429in}}%
\pgfpathlineto{\pgfqpoint{0.311809in}{0.488562in}}%
\pgfpathlineto{\pgfqpoint{0.321166in}{0.478320in}}%
\pgfpathlineto{\pgfqpoint{0.332027in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{0.344350in}{0.459877in}}%
\pgfpathlineto{\pgfqpoint{0.358084in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{0.373174in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{0.389559in}{0.437846in}}%
\pgfpathlineto{\pgfqpoint{0.407174in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.425947in}{0.427258in}}%
\pgfpathlineto{\pgfqpoint{0.445803in}{0.423264in}}%
\pgfpathlineto{\pgfqpoint{0.466662in}{0.420158in}}%
\pgfpathlineto{\pgfqpoint{0.488440in}{0.417954in}}%
\pgfpathlineto{\pgfqpoint{0.511049in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{0.534398in}{0.416280in}}%
\pgfpathlineto{\pgfqpoint{0.558393in}{0.416818in}}%
\pgfpathlineto{\pgfqpoint{0.582938in}{0.418270in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{0.420631in}}%
\pgfpathlineto{\pgfqpoint{0.633279in}{0.423891in}}%
\pgfpathlineto{\pgfqpoint{0.658872in}{0.428038in}}%
\pgfpathlineto{\pgfqpoint{0.684610in}{0.433054in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.438919in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{0.445610in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.786940in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{0.811851in}{0.470351in}}%
\pgfpathlineto{\pgfqpoint{0.836291in}{0.480044in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{0.883367in}{0.501368in}}%
\pgfpathlineto{\pgfqpoint{0.905813in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.524986in}}%
\pgfpathlineto{\pgfqpoint{0.948070in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{1.003621in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{1.019746in}{0.591501in}}%
\pgfpathlineto{\pgfqpoint{1.034563in}{0.605659in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{1.060040in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{0.648828in}}%
\pgfpathlineto{\pgfqpoint{1.079640in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{1.093050in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{1.097361in}{0.705843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248073in}{0.195988in}}{\pgfqpoint{0.893659in}{0.895958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921086in}{0.659589in}}%
\pgfpathlineto{\pgfqpoint{0.921514in}{0.674902in}}%
\pgfpathlineto{\pgfqpoint{0.921030in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{0.919635in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{0.917335in}{0.719848in}}%
\pgfpathlineto{\pgfqpoint{0.914139in}{0.734299in}}%
\pgfpathlineto{\pgfqpoint{0.910061in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{0.905115in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{0.899324in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{0.892708in}{0.787905in}}%
\pgfpathlineto{\pgfqpoint{0.885297in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.811442in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{0.858595in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{0.848325in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{0.837437in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{0.813985in}{0.864593in}}%
\pgfpathlineto{\pgfqpoint{0.801516in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.788617in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{0.775340in}{0.879623in}}%
\pgfpathlineto{\pgfqpoint{0.761740in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{0.747870in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{0.733787in}{0.886136in}}%
\pgfpathlineto{\pgfqpoint{0.719547in}{0.886364in}}%
\pgfpathlineto{\pgfqpoint{0.705207in}{0.885616in}}%
\pgfpathlineto{\pgfqpoint{0.690826in}{0.883896in}}%
\pgfpathlineto{\pgfqpoint{0.676461in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{0.662170in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{0.648011in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{0.620315in}{0.861074in}}%
\pgfpathlineto{\pgfqpoint{0.606890in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{0.581154in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{0.568948in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{0.557248in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{0.546103in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{0.535556in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{0.525652in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{0.516428in}{0.768287in}}%
\pgfpathlineto{\pgfqpoint{0.507923in}{0.754836in}}%
\pgfpathlineto{\pgfqpoint{0.500171in}{0.740939in}}%
\pgfpathlineto{\pgfqpoint{0.493202in}{0.726652in}}%
\pgfpathlineto{\pgfqpoint{0.487046in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{0.481726in}{0.697137in}}%
\pgfpathlineto{\pgfqpoint{0.477265in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{0.473680in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{0.470985in}{0.651412in}}%
\pgfpathlineto{\pgfqpoint{0.469192in}{0.636029in}}%
\pgfpathlineto{\pgfqpoint{0.468308in}{0.620677in}}%
\pgfpathlineto{\pgfqpoint{0.468336in}{0.605419in}}%
\pgfpathlineto{\pgfqpoint{0.469275in}{0.590316in}}%
\pgfpathlineto{\pgfqpoint{0.471124in}{0.575429in}}%
\pgfpathlineto{\pgfqpoint{0.473873in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{0.477512in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{0.482026in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{0.487398in}{0.519224in}}%
\pgfpathlineto{\pgfqpoint{0.493604in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{0.500621in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{0.508421in}{0.482137in}}%
\pgfpathlineto{\pgfqpoint{0.516970in}{0.471014in}}%
\pgfpathlineto{\pgfqpoint{0.526237in}{0.460588in}}%
\pgfpathlineto{\pgfqpoint{0.536182in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{0.546766in}{0.441989in}}%
\pgfpathlineto{\pgfqpoint{0.557947in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{0.426640in}}%
\pgfpathlineto{\pgfqpoint{0.581914in}{0.420264in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.414788in}}%
\pgfpathlineto{\pgfqpoint{0.607699in}{0.410236in}}%
\pgfpathlineto{\pgfqpoint{0.621144in}{0.406624in}}%
\pgfpathlineto{\pgfqpoint{0.634887in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{0.648870in}{0.402279in}}%
\pgfpathlineto{\pgfqpoint{0.663039in}{0.401562in}}%
\pgfpathlineto{\pgfqpoint{0.677336in}{0.401822in}}%
\pgfpathlineto{\pgfqpoint{0.691703in}{0.403057in}}%
\pgfpathlineto{\pgfqpoint{0.706084in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.408427in}}%
\pgfpathlineto{\pgfqpoint{0.734651in}{0.412542in}}%
\pgfpathlineto{\pgfqpoint{0.748723in}{0.417588in}}%
\pgfpathlineto{\pgfqpoint{0.762578in}{0.423546in}}%
\pgfpathlineto{\pgfqpoint{0.776160in}{0.430392in}}%
\pgfpathlineto{\pgfqpoint{0.789415in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{0.802289in}{0.446631in}}%
\pgfpathlineto{\pgfqpoint{0.814731in}{0.455960in}}%
\pgfpathlineto{\pgfqpoint{0.826690in}{0.466046in}}%
\pgfpathlineto{\pgfqpoint{0.838118in}{0.476849in}}%
\pgfpathlineto{\pgfqpoint{0.848970in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{0.500426in}}%
\pgfpathlineto{\pgfqpoint{0.868769in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{0.526313in}}%
\pgfpathlineto{\pgfqpoint{0.885771in}{0.539994in}}%
\pgfpathlineto{\pgfqpoint{0.893135in}{0.554093in}}%
\pgfpathlineto{\pgfqpoint{0.899701in}{0.568555in}}%
\pgfpathlineto{\pgfqpoint{0.905442in}{0.583320in}}%
\pgfpathlineto{\pgfqpoint{0.910335in}{0.598329in}}%
\pgfpathlineto{\pgfqpoint{0.914360in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{0.917501in}{0.628837in}}%
\pgfpathlineto{\pgfqpoint{0.919746in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{0.921086in}{0.659589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876550in,y=1.081820in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bf{\tilde P}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349652in,y=0.379219in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bf{\tilde P}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/schema_filtrage_diffuse.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_filtrage_diffuse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58823529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_filtrage_diffuse.pdf}}%
    \put(0.92413229,0.32400237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent\\$j \in \rN_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema_filtrage_diffuse.pdf}}%
    \put(0.55353407,0.03389426){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent $i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema_filtrage_diffuse.pdf}}%
    \put(0.07946983,0.44375726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
    \put(0.26033278,0.13856551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\end{tabular}}}}%
    \put(0.25916595,0.25695399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fusion\end{tabular}}}}%
    \put(0.25882609,0.4317449){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0.7405203,0.32363939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}To / From\\Agent $j \in \rN_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema_filtrage_diffuse.pdf}}%
    \put(0.09408261,0.12365992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_i(k)$\end{tabular}}}}%
    \put(0.37636638,0.12365992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_j(k)$\end{tabular}}}}%
    \put(0.12931051,0.364723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_i(k)$\end{tabular}}}}%
    \put(0.27132586,0.0812759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k)$\end{tabular}}}}%
    \put(0.27114585,0.19933324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i^F(k|k-1)$\end{tabular}}}}%
    \put(0.3762847,0.28215085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_j(k|k-1)$\\\end{tabular}}}}%
    \put(0.64705407,0.21262856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_j(k|k-1)$\\$\mymatrix{P}_j(k|k-1)$\\$\mymatrix{H}^{\intercal}_j\mymatrix{R}_j^{-1}\myvector{z}_j(k)$\\$\mymatrix{H}^{\intercal}_j\mymatrix{R}_j^{-1}\mymatrix{H}_j$\\\end{tabular}}}}%
    \put(0.64711775,0.5177119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k-1)$\\$\mymatrix{P}_i(k|k-1)$\\$\mymatrix{H}_i^{\intercal}\mymatrix{R}_i^{-1}\myvector{z}_i(k)$\\$\mymatrix{H}_i^{\intercal}\mymatrix{R}_i^{-1}\mymatrix{H}_i$\\\end{tabular}}}}%
    \put(0.2693849,0.3764203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k-1)$\end{tabular}}}}%
    \put(0.27041123,0.50585331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k-1|k-1)$\end{tabular}}}}%
    \put(0.04504456,0.25944322){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k \gets k +1$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/schema_filtrage_distribue.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_filtrage_distribue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58823529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_filtrage_distribue.pdf}}%
    \put(0.92413229,0.32400237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent\\$j \in \rN_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema_filtrage_distribue.pdf}}%
    \put(0.55353407,0.03389426){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent $i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema_filtrage_distribue.pdf}}%
    \put(0.07946983,0.44375726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
    \put(0.26033278,0.13856551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\end{tabular}}}}%
    \put(0.25916595,0.25695399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fusion\end{tabular}}}}%
    \put(0.51880444,0.35227953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update\end{tabular}}}}%
    \put(0.25882609,0.4317449){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0.7405203,0.32363939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}To / From\\Agent $j \in \rN_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema_filtrage_distribue.pdf}}%
    \put(0.09408261,0.12365992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_i(k)$\end{tabular}}}}%
    \put(0.1295485,0.36458049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{z}_i(k)$\end{tabular}}}}%
    \put(0.27132586,0.0812759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k)$\end{tabular}}}}%
    \put(0.27114585,0.19933324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i^F(k|k-1)$\end{tabular}}}}%
    \put(0.37630772,0.28230297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}^{\mathrm{(a)}}_j(k|k)$\\\end{tabular}}}}%
    \put(0.64705407,0.22235588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}^{\mathrm{(a)}}_j(k|k)$\\$\mymatrix{P}^{\mathrm{(a)}}_j(k|k)$\\$(\mymatrix{H}^{\intercal}_j\mymatrix{R}_j^{-1}\mymatrix{H}_j)$\\\end{tabular}}}}%
    \put(0.64711775,0.47093974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}^{\mathrm{(a)}}_i(k|k)$\\$\mymatrix{P}^{\mathrm{(a)}}_i(k|k)$\\$(\mymatrix{H}_i^{\intercal}\mymatrix{R}_i^{-1}\mymatrix{H}_i)$\\\end{tabular}}}}%
    \put(0.2693849,0.3764203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k|k-1)$\end{tabular}}}}%
    \put(0.27041123,0.50585331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\myvector{\hat x}_i(k-1|k-1)$\end{tabular}}}}%
    \put(0.04504456,0.25944322){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k \gets k +1$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/skyplot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.771654in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174157in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.175150in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{0.178125in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{0.183076in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{0.189987in}{0.735215in}}%
\pgfpathlineto{\pgfqpoint{0.198840in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{0.209612in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{0.222272in}{0.626225in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{0.591186in}}%
\pgfpathlineto{\pgfqpoint{0.253112in}{0.556956in}}%
\pgfpathlineto{\pgfqpoint{0.271208in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{0.291024in}{0.491290in}}%
\pgfpathlineto{\pgfqpoint{0.312505in}{0.460035in}}%
\pgfpathlineto{\pgfqpoint{0.335593in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{0.360223in}{0.401108in}}%
\pgfpathlineto{\pgfqpoint{0.386329in}{0.373598in}}%
\pgfpathlineto{\pgfqpoint{0.413839in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{0.442678in}{0.322862in}}%
\pgfpathlineto{\pgfqpoint{0.472766in}{0.299774in}}%
\pgfpathlineto{\pgfqpoint{0.504021in}{0.278293in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.258477in}}%
\pgfpathlineto{\pgfqpoint{0.569687in}{0.240381in}}%
\pgfpathlineto{\pgfqpoint{0.603918in}{0.224054in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{0.209540in}}%
\pgfpathlineto{\pgfqpoint{0.674706in}{0.196881in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{0.186109in}}%
\pgfpathlineto{\pgfqpoint{0.747947in}{0.177256in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{0.170344in}}%
\pgfpathlineto{\pgfqpoint{0.822838in}{0.165394in}}%
\pgfpathlineto{\pgfqpoint{0.860646in}{0.162419in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{0.161426in}}%
\pgfpathlineto{\pgfqpoint{0.936470in}{0.162419in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{0.165394in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{0.170344in}}%
\pgfpathlineto{\pgfqpoint{1.049169in}{0.177256in}}%
\pgfpathlineto{\pgfqpoint{1.086047in}{0.186109in}}%
\pgfpathlineto{\pgfqpoint{1.122410in}{0.196881in}}%
\pgfpathlineto{\pgfqpoint{1.158160in}{0.209540in}}%
\pgfpathlineto{\pgfqpoint{1.193198in}{0.224054in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{0.240381in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{0.258477in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{0.278293in}}%
\pgfpathlineto{\pgfqpoint{1.324350in}{0.299774in}}%
\pgfpathlineto{\pgfqpoint{1.354438in}{0.322862in}}%
\pgfpathlineto{\pgfqpoint{1.383277in}{0.347492in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{0.373598in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{0.401108in}}%
\pgfpathlineto{\pgfqpoint{1.461523in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{0.460035in}}%
\pgfpathlineto{\pgfqpoint{1.506092in}{0.491290in}}%
\pgfpathlineto{\pgfqpoint{1.525908in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{0.556956in}}%
\pgfpathlineto{\pgfqpoint{1.560331in}{0.591186in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{0.626225in}}%
\pgfpathlineto{\pgfqpoint{1.587504in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{1.598276in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{0.735215in}}%
\pgfpathlineto{\pgfqpoint{1.614040in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{1.618991in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.621966in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{1.618991in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{1.614040in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.598276in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{1.587504in}{1.109679in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{1.145429in}}%
\pgfpathlineto{\pgfqpoint{1.560331in}{1.180467in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{1.525908in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.506092in}{1.280364in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{1.461523in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{1.436893in}{1.370546in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{1.383277in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{1.354438in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{1.324350in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{1.293095in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{1.513176in}}%
\pgfpathlineto{\pgfqpoint{1.227429in}{1.531273in}}%
\pgfpathlineto{\pgfqpoint{1.193198in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{1.158160in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{1.122410in}{1.574773in}}%
\pgfpathlineto{\pgfqpoint{1.086047in}{1.585544in}}%
\pgfpathlineto{\pgfqpoint{1.049169in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{1.011879in}{1.601309in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{0.936470in}{1.609235in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{0.860646in}{1.609235in}}%
\pgfpathlineto{\pgfqpoint{0.822838in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{1.601309in}}%
\pgfpathlineto{\pgfqpoint{0.747947in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{1.585544in}}%
\pgfpathlineto{\pgfqpoint{0.674706in}{1.574773in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{0.603918in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{0.569687in}{1.531273in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{1.513176in}}%
\pgfpathlineto{\pgfqpoint{0.504021in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{0.472766in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{0.442678in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{0.413839in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{0.386329in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{0.360223in}{1.370546in}}%
\pgfpathlineto{\pgfqpoint{0.335593in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{0.312505in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{0.291024in}{1.280364in}}%
\pgfpathlineto{\pgfqpoint{0.271208in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{0.253112in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{0.236785in}{1.180467in}}%
\pgfpathlineto{\pgfqpoint{0.222272in}{1.145429in}}%
\pgfpathlineto{\pgfqpoint{0.209612in}{1.109679in}}%
\pgfpathlineto{\pgfqpoint{0.198840in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{0.189987in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{0.183076in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{0.178125in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{0.175150in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{0.174157in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.174157in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777825in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{0.788263in}{0.836720in}}%
\pgfpathlineto{\pgfqpoint{0.796170in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{0.806071in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{0.817772in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{0.831045in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{0.845632in}{0.777312in}}%
\pgfpathlineto{\pgfqpoint{0.861249in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{0.877593in}{0.766927in}}%
\pgfpathlineto{\pgfqpoint{0.894345in}{0.765167in}}%
\pgfpathlineto{\pgfqpoint{0.911178in}{0.765755in}}%
\pgfpathlineto{\pgfqpoint{0.927766in}{0.768680in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{0.958925in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{0.790687in}}%
\pgfpathlineto{\pgfqpoint{0.985406in}{0.801958in}}%
\pgfpathlineto{\pgfqpoint{0.996234in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{1.005159in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{1.012010in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{1.016653in}{0.860725in}}%
\pgfpathlineto{\pgfqpoint{1.018997in}{0.877405in}}%
\pgfpathlineto{\pgfqpoint{1.018997in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.016653in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{1.012010in}{0.927120in}}%
\pgfpathlineto{\pgfqpoint{1.005159in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{0.996234in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{0.985406in}{0.969695in}}%
\pgfpathlineto{\pgfqpoint{0.972889in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{0.958925in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{0.997769in}}%
\pgfpathlineto{\pgfqpoint{0.927766in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{0.911178in}{1.005899in}}%
\pgfpathlineto{\pgfqpoint{0.894345in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{0.877593in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{0.861249in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{0.845632in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{0.831045in}{0.985919in}}%
\pgfpathlineto{\pgfqpoint{0.817772in}{0.975549in}}%
\pgfpathlineto{\pgfqpoint{0.806071in}{0.963433in}}%
\pgfpathlineto{\pgfqpoint{0.796170in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{0.788263in}{0.934934in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{0.902630in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657091in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.658414in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{0.662368in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{0.668909in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{0.677967in}{0.787613in}}%
\pgfpathlineto{\pgfqpoint{0.689442in}{0.765093in}}%
\pgfpathlineto{\pgfqpoint{0.703207in}{0.743896in}}%
\pgfpathlineto{\pgfqpoint{0.719113in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{0.756627in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{0.800345in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{0.823941in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{0.848354in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{0.873318in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{0.923798in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{0.948762in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{0.996772in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{1.040489in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{1.078003in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{1.093909in}{0.743896in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{0.765093in}}%
\pgfpathlineto{\pgfqpoint{1.119149in}{0.787613in}}%
\pgfpathlineto{\pgfqpoint{1.128207in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{1.134748in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{0.911067in}}%
\pgfpathlineto{\pgfqpoint{1.134748in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{1.128207in}{0.960444in}}%
\pgfpathlineto{\pgfqpoint{1.119149in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{1.006560in}}%
\pgfpathlineto{\pgfqpoint{1.093909in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{1.078003in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{1.060131in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.040489in}{1.081178in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{0.996772in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{0.948762in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{0.923798in}{1.125971in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{0.873318in}{1.125971in}}%
\pgfpathlineto{\pgfqpoint{0.848354in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{0.823941in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{0.800345in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{0.777825in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{0.756627in}{1.081178in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.719113in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{0.703207in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{0.689442in}{1.006560in}}%
\pgfpathlineto{\pgfqpoint{0.677967in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{0.668909in}{0.960444in}}%
\pgfpathlineto{\pgfqpoint{0.662368in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{0.658414in}{0.911067in}}%
\pgfpathlineto{\pgfqpoint{0.657091in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.657091in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536358in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.537736in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{0.541860in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{0.548699in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{0.558201in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{0.570293in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{0.584883in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{0.601861in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{0.642444in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{0.665740in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{0.717458in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{0.745486in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{0.774678in}{0.545470in}}%
\pgfpathlineto{\pgfqpoint{0.804814in}{0.535968in}}%
\pgfpathlineto{\pgfqpoint{0.835663in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{0.866990in}{0.525005in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{0.930126in}{0.525005in}}%
\pgfpathlineto{\pgfqpoint{0.961454in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{0.992302in}{0.535968in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{0.545470in}}%
\pgfpathlineto{\pgfqpoint{1.051631in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{1.131376in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{1.154672in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{1.176020in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{1.195255in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{1.212233in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{1.226823in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{1.238915in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{0.792082in}}%
\pgfpathlineto{\pgfqpoint{1.255256in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.259380in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.259380in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{1.255256in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{1.238915in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{1.226823in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{1.212233in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{1.195255in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{1.176020in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{1.154672in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{1.131376in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.182524in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{1.199502in}}%
\pgfpathlineto{\pgfqpoint{1.051631in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{0.992302in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{0.961454in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{0.930126in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{0.866990in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{0.835663in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{0.804814in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{0.774678in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{0.745486in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{0.717458in}{1.199502in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{1.182524in}}%
\pgfpathlineto{\pgfqpoint{0.665740in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{0.642444in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{0.601861in}{1.093576in}}%
\pgfpathlineto{\pgfqpoint{0.584883in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{0.570293in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{0.558201in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{0.548699in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{0.541860in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{0.537736in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.415624in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.416801in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{0.420324in}{0.818615in}}%
\pgfpathlineto{\pgfqpoint{0.426177in}{0.785419in}}%
\pgfpathlineto{\pgfqpoint{0.434332in}{0.752712in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{0.720654in}}%
\pgfpathlineto{\pgfqpoint{0.457376in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{0.472153in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{0.489007in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{0.507856in}{0.601965in}}%
\pgfpathlineto{\pgfqpoint{0.528609in}{0.575403in}}%
\pgfpathlineto{\pgfqpoint{0.551164in}{0.550353in}}%
\pgfpathlineto{\pgfqpoint{0.575412in}{0.526937in}}%
\pgfpathlineto{\pgfqpoint{0.601234in}{0.505270in}}%
\pgfpathlineto{\pgfqpoint{0.628505in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{0.657091in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{0.686854in}{0.451769in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{0.749323in}{0.426529in}}%
\pgfpathlineto{\pgfqpoint{0.781726in}{0.417238in}}%
\pgfpathlineto{\pgfqpoint{0.814697in}{0.410230in}}%
\pgfpathlineto{\pgfqpoint{0.848078in}{0.405538in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.403187in}}%
\pgfpathlineto{\pgfqpoint{0.915412in}{0.403187in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{0.405538in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{0.410230in}}%
\pgfpathlineto{\pgfqpoint{1.015390in}{0.417238in}}%
\pgfpathlineto{\pgfqpoint{1.047793in}{0.426529in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{1.110262in}{0.451769in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{0.467594in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{1.195882in}{0.505270in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{0.526937in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{0.550353in}}%
\pgfpathlineto{\pgfqpoint{1.268507in}{0.575403in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{0.601965in}}%
\pgfpathlineto{\pgfqpoint{1.308109in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.324963in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{1.339740in}{0.689400in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{0.720654in}}%
\pgfpathlineto{\pgfqpoint{1.362784in}{0.752712in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.785419in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{0.818615in}}%
\pgfpathlineto{\pgfqpoint{1.380316in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.380316in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.376792in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{1.370939in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{1.362784in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{1.352368in}{1.051000in}}%
\pgfpathlineto{\pgfqpoint{1.339740in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{1.324963in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{1.308109in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{1.169688in}}%
\pgfpathlineto{\pgfqpoint{1.268507in}{1.196251in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{1.221301in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{1.195882in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{1.168611in}{1.286197in}}%
\pgfpathlineto{\pgfqpoint{1.140025in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{1.110262in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.047793in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{1.015390in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{0.949038in}{1.366115in}}%
\pgfpathlineto{\pgfqpoint{0.915412in}{1.368467in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.368467in}}%
\pgfpathlineto{\pgfqpoint{0.848078in}{1.366115in}}%
\pgfpathlineto{\pgfqpoint{0.814697in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{0.781726in}{1.354416in}}%
\pgfpathlineto{\pgfqpoint{0.749323in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.686854in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{0.657091in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{0.628505in}{1.286197in}}%
\pgfpathlineto{\pgfqpoint{0.601234in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{0.575412in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{0.551164in}{1.221301in}}%
\pgfpathlineto{\pgfqpoint{0.528609in}{1.196251in}}%
\pgfpathlineto{\pgfqpoint{0.507856in}{1.169688in}}%
\pgfpathlineto{\pgfqpoint{0.489007in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{0.472153in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{0.457376in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{0.444749in}{1.051000in}}%
\pgfpathlineto{\pgfqpoint{0.434332in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{0.426177in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{0.420324in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{0.416801in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{0.415624in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.415624in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.294891in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.296361in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.300765in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{0.308082in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{0.318276in}{0.719433in}}%
\pgfpathlineto{\pgfqpoint{0.331296in}{0.679360in}}%
\pgfpathlineto{\pgfqpoint{0.347080in}{0.640293in}}%
\pgfpathlineto{\pgfqpoint{0.365551in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{0.386619in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{0.410181in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{0.436122in}{0.497797in}}%
\pgfpathlineto{\pgfqpoint{0.464316in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{0.494626in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{0.526903in}{0.410130in}}%
\pgfpathlineto{\pgfqpoint{0.560992in}{0.385364in}}%
\pgfpathlineto{\pgfqpoint{0.596724in}{0.363035in}}%
\pgfpathlineto{\pgfqpoint{0.633928in}{0.343254in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{0.326116in}}%
\pgfpathlineto{\pgfqpoint{0.712015in}{0.311705in}}%
\pgfpathlineto{\pgfqpoint{0.752518in}{0.300091in}}%
\pgfpathlineto{\pgfqpoint{0.793732in}{0.291330in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{0.285466in}}%
\pgfpathlineto{\pgfqpoint{0.877490in}{0.282527in}}%
\pgfpathlineto{\pgfqpoint{0.919626in}{0.282527in}}%
\pgfpathlineto{\pgfqpoint{0.961658in}{0.285466in}}%
\pgfpathlineto{\pgfqpoint{1.003384in}{0.291330in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{0.300091in}}%
\pgfpathlineto{\pgfqpoint{1.085102in}{0.311705in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{0.326116in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{0.343254in}}%
\pgfpathlineto{\pgfqpoint{1.200392in}{0.363035in}}%
\pgfpathlineto{\pgfqpoint{1.236125in}{0.385364in}}%
\pgfpathlineto{\pgfqpoint{1.270213in}{0.410130in}}%
\pgfpathlineto{\pgfqpoint{1.302490in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{0.497797in}}%
\pgfpathlineto{\pgfqpoint{1.386935in}{0.531000in}}%
\pgfpathlineto{\pgfqpoint{1.410497in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{1.431565in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{1.450036in}{0.640293in}}%
\pgfpathlineto{\pgfqpoint{1.465820in}{0.679360in}}%
\pgfpathlineto{\pgfqpoint{1.478840in}{0.719433in}}%
\pgfpathlineto{\pgfqpoint{1.489034in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{1.496351in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{1.500755in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.502226in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.500755in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{1.496351in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{1.489034in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{1.478840in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{1.465820in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{1.450036in}{1.131360in}}%
\pgfpathlineto{\pgfqpoint{1.431565in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{1.410497in}{1.205722in}}%
\pgfpathlineto{\pgfqpoint{1.386935in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{1.360994in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{1.332800in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{1.302490in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{1.270213in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{1.236125in}{1.386290in}}%
\pgfpathlineto{\pgfqpoint{1.200392in}{1.408618in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.428399in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{1.085102in}{1.459949in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.003384in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{0.961658in}{1.486187in}}%
\pgfpathlineto{\pgfqpoint{0.919626in}{1.489126in}}%
\pgfpathlineto{\pgfqpoint{0.877490in}{1.489126in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{1.486187in}}%
\pgfpathlineto{\pgfqpoint{0.793732in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{0.752518in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{0.712015in}{1.459949in}}%
\pgfpathlineto{\pgfqpoint{0.672420in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{0.633928in}{1.428399in}}%
\pgfpathlineto{\pgfqpoint{0.596724in}{1.408618in}}%
\pgfpathlineto{\pgfqpoint{0.560992in}{1.386290in}}%
\pgfpathlineto{\pgfqpoint{0.526903in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{0.494626in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{0.464316in}{1.305169in}}%
\pgfpathlineto{\pgfqpoint{0.436122in}{1.273857in}}%
\pgfpathlineto{\pgfqpoint{0.410181in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{0.386619in}{1.205722in}}%
\pgfpathlineto{\pgfqpoint{0.365551in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{0.347080in}{1.131360in}}%
\pgfpathlineto{\pgfqpoint{0.331296in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{0.318276in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{0.308082in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{0.300765in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{0.296361in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{0.294891in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{0.294891in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.019292in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003116in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{1.525908in}{1.248027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.958925in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{1.513176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{1.006560in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.610228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.838191in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{1.513176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.794000in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{0.271208in}{1.248027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.794000in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{0.271208in}{0.523626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.838191in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.258477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{0.765093in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{0.161426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.958925in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.260759in}{0.258477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.003116in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{1.525908in}{0.523626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709887in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601190in,y=0.480162in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 120°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304223in,y=0.183195in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 150°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=0.074498in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492894in,y=0.183195in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 210°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195926in,y=0.480162in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 240°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087229in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195926in,y=1.291491in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 300°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492894in,y=1.588458in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 330°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=1.697156in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304223in,y=1.588458in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 30°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601190in,y=1.291491in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 60°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231236in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.358545in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.358545in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.231236in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.231236in}{0.854963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294891in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 15°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351970in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.479278in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.479278in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.351970in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.351970in}{0.854963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415624in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 30°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472703in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.600012in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.600012in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.472703in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.472703in}{0.854963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536358in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593437in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.720745in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.720745in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.593437in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.593437in}{0.854963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657091in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 60°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714170in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.841479in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.841479in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.714170in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.714170in}{0.854963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777825in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 75°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834904in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.962212in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.962212in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.834904in}{0.916691in}}%
\pgfpathlineto{\pgfqpoint{0.834904in}{0.854963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047661in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{0.848790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164172in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667351in}{1.047450in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{1.047450in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{1.121525in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{1.121525in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{1.047450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783861in,y=1.084487in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667351in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{0.900372in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{0.650129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783861in,y=0.687166in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221192in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{1.454213in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{1.454213in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{1.221192in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{1.221192in}{0.595249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337703in,y=0.632286in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221192in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{1.454213in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{1.454213in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{1.221192in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{1.221192in}{1.102330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337703in,y=1.139367in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782047in}{1.319650in}}%
\pgfpathlineto{\pgfqpoint{1.015069in}{1.319650in}}%
\pgfpathlineto{\pgfqpoint{1.015069in}{1.393724in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{1.393724in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{1.319650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=1.356687in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342903in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{0.575924in}{1.102330in}}%
\pgfpathlineto{\pgfqpoint{0.575924in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{0.342903in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{0.342903in}{1.102330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459413in,y=1.139367in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342903in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{0.575924in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{0.575924in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{0.342903in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{0.342903in}{0.595249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459413in,y=0.632286in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782047in}{0.377929in}}%
\pgfpathlineto{\pgfqpoint{1.015069in}{0.377929in}}%
\pgfpathlineto{\pgfqpoint{1.015069in}{0.452003in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{0.452003in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{0.377929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=0.414966in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838191in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838191in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.838191in}{0.990385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838191in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212233in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212233in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{1.212233in}{0.704727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212233in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{0.885827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{1.212233in}{1.066927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{0.838191in}{0.990385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584883in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{0.898558in}{1.248027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584883in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{0.838191in}{0.990385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584883in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{0.584883in}{1.066927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584883in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{0.838191in}{0.781269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{0.584883in}{0.704727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{1.212233in}{0.704727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.250980,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898558in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{0.838191in}{0.781269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.101717in}{0.088986in}}{\pgfqpoint{1.593682in}{1.593682in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.501961,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019292in}{0.885827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838191in}{0.990385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838191in}{0.781269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212233in}{0.704727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212233in}{1.066927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898558in}{1.248027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584883in}{1.066927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584883in}{0.704727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898558in}{0.523626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164172in,y=0.885827in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783861in,y=1.084487in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783861in,y=0.687166in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337703in,y=0.632286in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337703in,y=1.139367in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=1.356687in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459413in,y=1.139367in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459413in,y=0.632286in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898558in,y=0.414966in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sat 9}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

